A robust solver for large-scale heat transfer topology optimization

This paper presents a large-scale parallel solver, specifically designed to tackle the challenges of solving high-dimensional and high-contrast linear systems in heat transfer topology optimization. The solver incorporates an interpolation technique to accelerate convergence in high-resolution domains, along with a multiscale multigrid preconditioner to handle complex coefficient fields with significant contrast. All modules of the optimization solver are implemented on a high performance computing cluster by the PETSc numerical library. Through a series of numerical investigations, we demonstrate the effectiveness of our approach in enhancing convergence and robustness during the optimization process, particularly in high-contrast scenarios with resolutions up to $1024^3$. Our performance results indicate that the proposed preconditioner achieves over $2\times$ speedup against the default algebraic multigrid in PETSc for high-contrast cases.

==> Strong_Scaling.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{bm}%
%%   \usepackage{mismath}
%%   \newcommand{\SSSText}[1]{{\scriptscriptstyle \mathup{#1}}}%
%%   \renewcommand{\mathdefault}[1][]{}%
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.758000in}{3.452611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.758000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.758000in}{3.452611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.452611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550500in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{3.045167in}}%
\pgfpathlineto{\pgfqpoint{0.550500in}{3.045167in}}%
\pgfpathlineto{\pgfqpoint{0.550500in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550500in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.901961,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635366in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{0.812697in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{0.812697in}{0.948464in}}%
\pgfpathlineto{\pgfqpoint{0.635366in}{0.948464in}}%
\pgfpathlineto{\pgfqpoint{0.635366in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550500in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.901961,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142027in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{1.319358in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{1.319358in}{0.891745in}}%
\pgfpathlineto{\pgfqpoint{1.142027in}{0.891745in}}%
\pgfpathlineto{\pgfqpoint{1.142027in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550500in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.901961,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648688in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{1.826019in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{1.826019in}{0.844479in}}%
\pgfpathlineto{\pgfqpoint{1.648688in}{0.844479in}}%
\pgfpathlineto{\pgfqpoint{1.648688in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550500in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.901961,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155348in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{2.332680in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{2.332680in}{0.787760in}}%
\pgfpathlineto{\pgfqpoint{2.155348in}{0.787760in}}%
\pgfpathlineto{\pgfqpoint{2.155348in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550500in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.556863,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635366in}{0.948464in}}%
\pgfpathlineto{\pgfqpoint{0.812697in}{0.948464in}}%
\pgfpathlineto{\pgfqpoint{0.812697in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{0.635366in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{0.635366in}{0.948464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550500in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.556863,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142027in}{0.891745in}}%
\pgfpathlineto{\pgfqpoint{1.319358in}{0.891745in}}%
\pgfpathlineto{\pgfqpoint{1.319358in}{1.506198in}}%
\pgfpathlineto{\pgfqpoint{1.142027in}{1.506198in}}%
\pgfpathlineto{\pgfqpoint{1.142027in}{0.891745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550500in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.556863,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648688in}{0.844479in}}%
\pgfpathlineto{\pgfqpoint{1.826019in}{0.844479in}}%
\pgfpathlineto{\pgfqpoint{1.826019in}{1.336042in}}%
\pgfpathlineto{\pgfqpoint{1.648688in}{1.336042in}}%
\pgfpathlineto{\pgfqpoint{1.648688in}{0.844479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550500in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.556863,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155348in}{0.787760in}}%
\pgfpathlineto{\pgfqpoint{2.332680in}{0.787760in}}%
\pgfpathlineto{\pgfqpoint{2.332680in}{1.279323in}}%
\pgfpathlineto{\pgfqpoint{2.155348in}{1.279323in}}%
\pgfpathlineto{\pgfqpoint{2.155348in}{0.787760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550500in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.258824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635366in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{0.812697in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{0.812697in}{2.924167in}}%
\pgfpathlineto{\pgfqpoint{0.635366in}{2.924167in}}%
\pgfpathlineto{\pgfqpoint{0.635366in}{1.647995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550500in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.258824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142027in}{1.506198in}}%
\pgfpathlineto{\pgfqpoint{1.319358in}{1.506198in}}%
\pgfpathlineto{\pgfqpoint{1.319358in}{2.574401in}}%
\pgfpathlineto{\pgfqpoint{1.142027in}{2.574401in}}%
\pgfpathlineto{\pgfqpoint{1.142027in}{1.506198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550500in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.258824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648688in}{1.336042in}}%
\pgfpathlineto{\pgfqpoint{1.826019in}{1.336042in}}%
\pgfpathlineto{\pgfqpoint{1.826019in}{2.281354in}}%
\pgfpathlineto{\pgfqpoint{1.648688in}{2.281354in}}%
\pgfpathlineto{\pgfqpoint{1.648688in}{1.336042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550500in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.258824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155348in}{1.279323in}}%
\pgfpathlineto{\pgfqpoint{2.332680in}{1.279323in}}%
\pgfpathlineto{\pgfqpoint{2.332680in}{2.111198in}}%
\pgfpathlineto{\pgfqpoint{2.155348in}{2.111198in}}%
\pgfpathlineto{\pgfqpoint{2.155348in}{1.279323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724031in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724031in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}392}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230692in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230692in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}448}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737353in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737353in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}504}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244014in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244014in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}560}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484023in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{proc}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550500in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550500in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{0.504167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550500in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365083in, y=0.465586in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550500in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550500in}{0.976823in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{0.976823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550500in}{0.976823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365083in, y=0.938243in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550500in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550500in}{1.449479in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{1.449479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550500in}{1.449479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306054in, y=1.410899in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550500in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550500in}{1.922135in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{1.922135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550500in}{1.922135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306054in, y=1.883555in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550500in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550500in}{2.394792in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{2.394792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550500in}{2.394792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306054in, y=2.356211in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550500in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550500in}{2.867448in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{2.867448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550500in}{2.867448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306054in, y=2.828868in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550500in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{0.550500in}{3.045167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417545in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{3.045167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550500in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{0.504167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550500in}{3.045167in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{3.045167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.396012in,y=2.895807in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{DoF}=512^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790955in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.658000in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.658000in}{3.045167in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{3.045167in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.790955in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.901961,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875820in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.053152in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.053152in}{0.644430in}}%
\pgfpathlineto{\pgfqpoint{2.875820in}{0.644430in}}%
\pgfpathlineto{\pgfqpoint{2.875820in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.790955in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.901961,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382481in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.559812in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.559812in}{0.596659in}}%
\pgfpathlineto{\pgfqpoint{3.382481in}{0.596659in}}%
\pgfpathlineto{\pgfqpoint{3.382481in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.790955in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.901961,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889142in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.066473in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.066473in}{0.652561in}}%
\pgfpathlineto{\pgfqpoint{3.889142in}{0.652561in}}%
\pgfpathlineto{\pgfqpoint{3.889142in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.790955in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.901961,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395803in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.573134in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.573134in}{0.580397in}}%
\pgfpathlineto{\pgfqpoint{4.395803in}{0.580397in}}%
\pgfpathlineto{\pgfqpoint{4.395803in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.790955in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.556863,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875820in}{0.644430in}}%
\pgfpathlineto{\pgfqpoint{3.053152in}{0.644430in}}%
\pgfpathlineto{\pgfqpoint{3.053152in}{2.547131in}}%
\pgfpathlineto{\pgfqpoint{2.875820in}{2.547131in}}%
\pgfpathlineto{\pgfqpoint{2.875820in}{0.644430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.790955in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.556863,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382481in}{0.596659in}}%
\pgfpathlineto{\pgfqpoint{3.559812in}{0.596659in}}%
\pgfpathlineto{\pgfqpoint{3.559812in}{1.842765in}}%
\pgfpathlineto{\pgfqpoint{3.382481in}{1.842765in}}%
\pgfpathlineto{\pgfqpoint{3.382481in}{0.596659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.790955in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.556863,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889142in}{0.652561in}}%
\pgfpathlineto{\pgfqpoint{4.066473in}{0.652561in}}%
\pgfpathlineto{\pgfqpoint{4.066473in}{0.828398in}}%
\pgfpathlineto{\pgfqpoint{3.889142in}{0.828398in}}%
\pgfpathlineto{\pgfqpoint{3.889142in}{0.652561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.790955in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.556863,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395803in}{0.580397in}}%
\pgfpathlineto{\pgfqpoint{4.573134in}{0.580397in}}%
\pgfpathlineto{\pgfqpoint{4.573134in}{0.704397in}}%
\pgfpathlineto{\pgfqpoint{4.395803in}{0.704397in}}%
\pgfpathlineto{\pgfqpoint{4.395803in}{0.580397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.790955in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.258824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875820in}{2.547131in}}%
\pgfpathlineto{\pgfqpoint{3.053152in}{2.547131in}}%
\pgfpathlineto{\pgfqpoint{3.053152in}{2.942510in}}%
\pgfpathlineto{\pgfqpoint{2.875820in}{2.942510in}}%
\pgfpathlineto{\pgfqpoint{2.875820in}{2.547131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.790955in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.258824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382481in}{1.842765in}}%
\pgfpathlineto{\pgfqpoint{3.559812in}{1.842765in}}%
\pgfpathlineto{\pgfqpoint{3.559812in}{1.986078in}}%
\pgfpathlineto{\pgfqpoint{3.382481in}{1.986078in}}%
\pgfpathlineto{\pgfqpoint{3.382481in}{1.842765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.790955in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.258824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889142in}{0.828398in}}%
\pgfpathlineto{\pgfqpoint{4.066473in}{0.828398in}}%
\pgfpathlineto{\pgfqpoint{4.066473in}{0.965612in}}%
\pgfpathlineto{\pgfqpoint{3.889142in}{0.965612in}}%
\pgfpathlineto{\pgfqpoint{3.889142in}{0.828398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.790955in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.258824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395803in}{0.704397in}}%
\pgfpathlineto{\pgfqpoint{4.573134in}{0.704397in}}%
\pgfpathlineto{\pgfqpoint{4.573134in}{0.801972in}}%
\pgfpathlineto{\pgfqpoint{4.395803in}{0.801972in}}%
\pgfpathlineto{\pgfqpoint{4.395803in}{0.704397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964486in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964486in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1120}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471147in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471147in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2240}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977808in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977808in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3360}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484469in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.484469in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4480}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724477in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{proc}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.790955in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790955in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.658000in}{0.504167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790955in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605537in, y=0.465586in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.790955in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790955in}{1.012367in}}%
\pgfpathlineto{\pgfqpoint{4.658000in}{1.012367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790955in}{1.012367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546508in, y=0.973786in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.790955in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790955in}{1.520567in}}%
\pgfpathlineto{\pgfqpoint{4.658000in}{1.520567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790955in}{1.520567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487480in, y=1.481986in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.790955in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790955in}{2.028767in}}%
\pgfpathlineto{\pgfqpoint{4.658000in}{2.028767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790955in}{2.028767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487480in, y=1.990186in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.790955in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790955in}{2.536967in}}%
\pgfpathlineto{\pgfqpoint{4.658000in}{2.536967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790955in}{2.536967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487480in, y=2.498386in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.790955in}{0.504167in}}{\pgfqpoint{1.867045in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790955in}{3.045167in}}%
\pgfpathlineto{\pgfqpoint{4.658000in}{3.045167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790955in}{3.045167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487480in, y=3.006586in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790955in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{3.045167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658000in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.658000in}{3.045167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790955in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.658000in}{0.504167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790955in}{3.045167in}}%
\pgfpathlineto{\pgfqpoint{4.658000in}{3.045167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.636467in,y=2.892707in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{DoF}=1024^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204167in, y=1.073187in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Computational time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202072in}{3.136562in}}%
\pgfpathlineto{\pgfqpoint{3.929483in}{3.136562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.951705in}{3.136562in}}{\pgfqpoint{3.951705in}{3.158784in}}%
\pgfpathlineto{\pgfqpoint{3.951705in}{3.302611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.951705in}{3.324833in}}{\pgfqpoint{3.929483in}{3.324833in}}%
\pgfpathlineto{\pgfqpoint{1.202072in}{3.324833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.179850in}{3.324833in}}{\pgfqpoint{1.179850in}{3.302611in}}%
\pgfpathlineto{\pgfqpoint{1.179850in}{3.158784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.179850in}{3.136562in}}{\pgfqpoint{1.202072in}{3.136562in}}%
\pgfpathlineto{\pgfqpoint{1.202072in}{3.136562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174295in}{3.164339in}}%
\pgfpathlineto{\pgfqpoint{3.901705in}{3.164339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.923928in}{3.164339in}}{\pgfqpoint{3.923928in}{3.186562in}}%
\pgfpathlineto{\pgfqpoint{3.923928in}{3.330389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.923928in}{3.352611in}}{\pgfqpoint{3.901705in}{3.352611in}}%
\pgfpathlineto{\pgfqpoint{1.174295in}{3.352611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.152072in}{3.352611in}}{\pgfqpoint{1.152072in}{3.330389in}}%
\pgfpathlineto{\pgfqpoint{1.152072in}{3.186562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.152072in}{3.164339in}}{\pgfqpoint{1.174295in}{3.164339in}}%
\pgfpathlineto{\pgfqpoint{1.174295in}{3.164339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.901961,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196517in}{3.230389in}}%
\pgfpathlineto{\pgfqpoint{1.418739in}{3.230389in}}%
\pgfpathlineto{\pgfqpoint{1.418739in}{3.308167in}}%
\pgfpathlineto{\pgfqpoint{1.196517in}{3.308167in}}%
\pgfpathlineto{\pgfqpoint{1.196517in}{3.230389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507628in,y=3.230389in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Set-up}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.556863,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064346in}{3.230389in}}%
\pgfpathlineto{\pgfqpoint{2.286568in}{3.230389in}}%
\pgfpathlineto{\pgfqpoint{2.286568in}{3.308167in}}%
\pgfpathlineto{\pgfqpoint{2.064346in}{3.308167in}}%
\pgfpathlineto{\pgfqpoint{2.064346in}{3.230389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375457in,y=3.230389in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Solve $\mathtt{LS1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.258824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083026in}{3.230389in}}%
\pgfpathlineto{\pgfqpoint{3.305248in}{3.230389in}}%
\pgfpathlineto{\pgfqpoint{3.305248in}{3.308167in}}%
\pgfpathlineto{\pgfqpoint{3.083026in}{3.308167in}}%
\pgfpathlineto{\pgfqpoint{3.083026in}{3.230389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.394137in,y=3.230389in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Solve $\mathtt{LS2}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Weak_Scaling.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{bm}%
%%   \usepackage{mismath}
%%   \newcommand{\SSSText}[1]{{\scriptscriptstyle \mathup{#1}}}%
%%   \renewcommand{\mathdefault}[1][]{}%
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.126391in}{2.902917in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.126391in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.126391in}{2.902917in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.902917in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538891in}{0.548472in}}%
\pgfpathlineto{\pgfqpoint{4.026391in}{0.548472in}}%
\pgfpathlineto{\pgfqpoint{4.026391in}{2.473472in}}%
\pgfpathlineto{\pgfqpoint{0.538891in}{2.473472in}}%
\pgfpathlineto{\pgfqpoint{0.538891in}{0.548472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538891in}{0.548472in}}{\pgfqpoint{3.487500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.901961,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697413in}{0.548472in}}%
\pgfpathlineto{\pgfqpoint{1.028655in}{0.548472in}}%
\pgfpathlineto{\pgfqpoint{1.028655in}{0.829825in}}%
\pgfpathlineto{\pgfqpoint{0.697413in}{0.829825in}}%
\pgfpathlineto{\pgfqpoint{0.697413in}{0.548472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538891in}{0.548472in}}{\pgfqpoint{3.487500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.901961,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643818in}{0.548472in}}%
\pgfpathlineto{\pgfqpoint{1.975059in}{0.548472in}}%
\pgfpathlineto{\pgfqpoint{1.975059in}{0.838901in}}%
\pgfpathlineto{\pgfqpoint{1.643818in}{0.838901in}}%
\pgfpathlineto{\pgfqpoint{1.643818in}{0.548472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538891in}{0.548472in}}{\pgfqpoint{3.487500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.901961,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590222in}{0.548472in}}%
\pgfpathlineto{\pgfqpoint{2.921463in}{0.548472in}}%
\pgfpathlineto{\pgfqpoint{2.921463in}{0.857053in}}%
\pgfpathlineto{\pgfqpoint{2.590222in}{0.857053in}}%
\pgfpathlineto{\pgfqpoint{2.590222in}{0.548472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538891in}{0.548472in}}{\pgfqpoint{3.487500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.901961,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536626in}{0.548472in}}%
\pgfpathlineto{\pgfqpoint{3.867868in}{0.548472in}}%
\pgfpathlineto{\pgfqpoint{3.867868in}{0.893357in}}%
\pgfpathlineto{\pgfqpoint{3.536626in}{0.893357in}}%
\pgfpathlineto{\pgfqpoint{3.536626in}{0.548472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538891in}{0.548472in}}{\pgfqpoint{3.487500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.556863,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697413in}{0.829825in}}%
\pgfpathlineto{\pgfqpoint{1.028655in}{0.829825in}}%
\pgfpathlineto{\pgfqpoint{1.028655in}{2.027845in}}%
\pgfpathlineto{\pgfqpoint{0.697413in}{2.027845in}}%
\pgfpathlineto{\pgfqpoint{0.697413in}{0.829825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538891in}{0.548472in}}{\pgfqpoint{3.487500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.556863,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643818in}{0.838901in}}%
\pgfpathlineto{\pgfqpoint{1.975059in}{0.838901in}}%
\pgfpathlineto{\pgfqpoint{1.975059in}{1.038571in}}%
\pgfpathlineto{\pgfqpoint{1.643818in}{1.038571in}}%
\pgfpathlineto{\pgfqpoint{1.643818in}{0.838901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538891in}{0.548472in}}{\pgfqpoint{3.487500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.556863,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590222in}{0.857053in}}%
\pgfpathlineto{\pgfqpoint{2.921463in}{0.857053in}}%
\pgfpathlineto{\pgfqpoint{2.921463in}{1.174710in}}%
\pgfpathlineto{\pgfqpoint{2.590222in}{1.174710in}}%
\pgfpathlineto{\pgfqpoint{2.590222in}{0.857053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538891in}{0.548472in}}{\pgfqpoint{3.487500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.556863,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536626in}{0.893357in}}%
\pgfpathlineto{\pgfqpoint{3.867868in}{0.893357in}}%
\pgfpathlineto{\pgfqpoint{3.867868in}{1.873555in}}%
\pgfpathlineto{\pgfqpoint{3.536626in}{1.873555in}}%
\pgfpathlineto{\pgfqpoint{3.536626in}{0.893357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538891in}{0.548472in}}{\pgfqpoint{3.487500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.258824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697413in}{2.027845in}}%
\pgfpathlineto{\pgfqpoint{1.028655in}{2.027845in}}%
\pgfpathlineto{\pgfqpoint{1.028655in}{2.182135in}}%
\pgfpathlineto{\pgfqpoint{0.697413in}{2.182135in}}%
\pgfpathlineto{\pgfqpoint{0.697413in}{2.027845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538891in}{0.548472in}}{\pgfqpoint{3.487500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.258824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643818in}{1.038571in}}%
\pgfpathlineto{\pgfqpoint{1.975059in}{1.038571in}}%
\pgfpathlineto{\pgfqpoint{1.975059in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{1.643818in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{1.643818in}{1.038571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538891in}{0.548472in}}{\pgfqpoint{3.487500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.258824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590222in}{1.174710in}}%
\pgfpathlineto{\pgfqpoint{2.921463in}{1.174710in}}%
\pgfpathlineto{\pgfqpoint{2.921463in}{1.610353in}}%
\pgfpathlineto{\pgfqpoint{2.590222in}{1.610353in}}%
\pgfpathlineto{\pgfqpoint{2.590222in}{1.174710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538891in}{0.548472in}}{\pgfqpoint{3.487500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.258824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536626in}{1.873555in}}%
\pgfpathlineto{\pgfqpoint{3.867868in}{1.873555in}}%
\pgfpathlineto{\pgfqpoint{3.867868in}{2.381805in}}%
\pgfpathlineto{\pgfqpoint{3.536626in}{2.381805in}}%
\pgfpathlineto{\pgfqpoint{3.536626in}{1.873555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863034in}{0.548472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863034in,y=0.422083in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$128^3/2^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809438in}{0.548472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809438in,y=0.422083in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$256^3/4^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755843in}{0.548472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755843in,y=0.422083in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$512^3/8^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702247in}{0.548472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.702247in,y=0.422083in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1024^3/16^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282641in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{DoF}/ \mathtt{proc}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538891in}{0.548472in}}{\pgfqpoint{3.487500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538891in}{0.548472in}}%
\pgfpathlineto{\pgfqpoint{4.026391in}{0.548472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538891in}{0.548472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353473in, y=0.509892in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538891in}{0.548472in}}{\pgfqpoint{3.487500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538891in}{1.002267in}}%
\pgfpathlineto{\pgfqpoint{4.026391in}{1.002267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538891in}{1.002267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353473in, y=0.963687in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538891in}{0.548472in}}{\pgfqpoint{3.487500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538891in}{1.456063in}}%
\pgfpathlineto{\pgfqpoint{4.026391in}{1.456063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538891in}{1.456063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.417483in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538891in}{0.548472in}}{\pgfqpoint{3.487500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538891in}{1.909858in}}%
\pgfpathlineto{\pgfqpoint{4.026391in}{1.909858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538891in}{1.909858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.871278in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538891in}{0.548472in}}{\pgfqpoint{3.487500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538891in}{2.363654in}}%
\pgfpathlineto{\pgfqpoint{4.026391in}{2.363654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538891in}{2.363654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.325073in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.510972in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Computational time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538891in}{0.548472in}}%
\pgfpathlineto{\pgfqpoint{0.538891in}{2.473472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026391in}{0.548472in}}%
\pgfpathlineto{\pgfqpoint{4.026391in}{2.473472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538891in}{0.548472in}}%
\pgfpathlineto{\pgfqpoint{4.026391in}{0.548472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538891in}{2.473472in}}%
\pgfpathlineto{\pgfqpoint{4.026391in}{2.473472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946713in}{2.586867in}}%
\pgfpathlineto{\pgfqpoint{3.674124in}{2.586867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.696346in}{2.586867in}}{\pgfqpoint{3.696346in}{2.609089in}}%
\pgfpathlineto{\pgfqpoint{3.696346in}{2.752917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.696346in}{2.775139in}}{\pgfqpoint{3.674124in}{2.775139in}}%
\pgfpathlineto{\pgfqpoint{0.946713in}{2.775139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.924491in}{2.775139in}}{\pgfqpoint{0.924491in}{2.752917in}}%
\pgfpathlineto{\pgfqpoint{0.924491in}{2.609089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.924491in}{2.586867in}}{\pgfqpoint{0.946713in}{2.586867in}}%
\pgfpathlineto{\pgfqpoint{0.946713in}{2.586867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918935in}{2.614645in}}%
\pgfpathlineto{\pgfqpoint{3.646346in}{2.614645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.668568in}{2.614645in}}{\pgfqpoint{3.668568in}{2.636867in}}%
\pgfpathlineto{\pgfqpoint{3.668568in}{2.780694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.668568in}{2.802917in}}{\pgfqpoint{3.646346in}{2.802917in}}%
\pgfpathlineto{\pgfqpoint{0.918935in}{2.802917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.896713in}{2.802917in}}{\pgfqpoint{0.896713in}{2.780694in}}%
\pgfpathlineto{\pgfqpoint{0.896713in}{2.636867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.896713in}{2.614645in}}{\pgfqpoint{0.918935in}{2.614645in}}%
\pgfpathlineto{\pgfqpoint{0.918935in}{2.614645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.901961,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941157in}{2.680694in}}%
\pgfpathlineto{\pgfqpoint{1.163380in}{2.680694in}}%
\pgfpathlineto{\pgfqpoint{1.163380in}{2.758472in}}%
\pgfpathlineto{\pgfqpoint{0.941157in}{2.758472in}}%
\pgfpathlineto{\pgfqpoint{0.941157in}{2.680694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252268in,y=2.680694in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Set-up}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.556863,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808986in}{2.680694in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{2.680694in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{2.758472in}}%
\pgfpathlineto{\pgfqpoint{1.808986in}{2.758472in}}%
\pgfpathlineto{\pgfqpoint{1.808986in}{2.680694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120097in,y=2.680694in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Solve $\mathtt{LS1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.258824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827666in}{2.680694in}}%
\pgfpathlineto{\pgfqpoint{3.049888in}{2.680694in}}%
\pgfpathlineto{\pgfqpoint{3.049888in}{2.758472in}}%
\pgfpathlineto{\pgfqpoint{2.827666in}{2.758472in}}%
\pgfpathlineto{\pgfqpoint{2.827666in}{2.680694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.138777in,y=2.680694in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Solve $\mathtt{LS2}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> change.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{bm}%
%%   \usepackage{mismath}
%%   \newcommand{\SSSText}[1]{{\scriptscriptstyle \mathup{#1}}}%
%%   \renewcommand{\mathdefault}[1][]{}%
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.902361in}{3.740275in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.902361in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.902361in}{3.740275in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.740275in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715976in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.422499in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.422499in}{3.300830in}}%
\pgfpathlineto{\pgfqpoint{0.715976in}{3.300830in}}%
\pgfpathlineto{\pgfqpoint{0.715976in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.764706,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.764706,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503355in}{1.837057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191021in}{1.420360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878688in}{0.718589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566354in}{0.644747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254021in}{0.631368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815688in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{0.815688in}{3.300830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815688in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815688in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503355in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{1.503355in}{3.300830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503355in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503355in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191021in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{2.191021in}{3.300830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191021in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191021in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878688in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{2.878688in}{3.300830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878688in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878688in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566354in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.566354in}{3.300830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566354in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.566354in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254021in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.254021in}{3.300830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254021in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254021in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.569238in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}The number of iterations in MMA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715976in}{0.599326in}}%
\pgfpathlineto{\pgfqpoint{4.422499in}{0.599326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715976in}{0.599326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530559in, y=0.560746in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715976in}{1.015956in}}%
\pgfpathlineto{\pgfqpoint{4.422499in}{1.015956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715976in}{1.015956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353473in, y=0.977375in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715976in}{1.432585in}}%
\pgfpathlineto{\pgfqpoint{4.422499in}{1.432585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715976in}{1.432585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.394005in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715976in}{1.849214in}}%
\pgfpathlineto{\pgfqpoint{4.422499in}{1.849214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715976in}{1.849214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.810634in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715976in}{2.265843in}}%
\pgfpathlineto{\pgfqpoint{4.422499in}{2.265843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715976in}{2.265843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.227263in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715976in}{2.682473in}}%
\pgfpathlineto{\pgfqpoint{4.422499in}{2.682473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715976in}{2.682473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.643892in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715976in}{3.099102in}}%
\pgfpathlineto{\pgfqpoint{4.422499in}{3.099102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715976in}{3.099102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=3.060522in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.902498in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Average temperature ($^\circ$C)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.764706,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.884455in}{3.173709in}}%
\pgfpathlineto{\pgfqpoint{0.953221in}{2.727725in}}%
\pgfpathlineto{\pgfqpoint{1.021988in}{2.213857in}}%
\pgfpathlineto{\pgfqpoint{1.090755in}{2.020393in}}%
\pgfpathlineto{\pgfqpoint{1.159521in}{1.924010in}}%
\pgfpathlineto{\pgfqpoint{1.228288in}{1.885801in}}%
\pgfpathlineto{\pgfqpoint{1.297055in}{1.865865in}}%
\pgfpathlineto{\pgfqpoint{1.365821in}{1.853054in}}%
\pgfpathlineto{\pgfqpoint{1.434588in}{1.843983in}}%
\pgfpathlineto{\pgfqpoint{1.503355in}{1.837057in}}%
\pgfpathlineto{\pgfqpoint{1.572121in}{1.831559in}}%
\pgfpathlineto{\pgfqpoint{1.640888in}{1.827073in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.823312in}}%
\pgfpathlineto{\pgfqpoint{1.778421in}{1.820215in}}%
\pgfpathlineto{\pgfqpoint{1.847188in}{1.817784in}}%
\pgfpathlineto{\pgfqpoint{1.915954in}{1.815964in}}%
\pgfpathlineto{\pgfqpoint{1.984721in}{1.814631in}}%
\pgfpathlineto{\pgfqpoint{2.053488in}{1.804634in}}%
\pgfpathlineto{\pgfqpoint{2.122254in}{1.684325in}}%
\pgfpathlineto{\pgfqpoint{2.191021in}{1.420360in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.352367in}}%
\pgfpathlineto{\pgfqpoint{2.328554in}{1.312078in}}%
\pgfpathlineto{\pgfqpoint{2.397321in}{1.090700in}}%
\pgfpathlineto{\pgfqpoint{2.466088in}{0.970224in}}%
\pgfpathlineto{\pgfqpoint{2.534854in}{0.952928in}}%
\pgfpathlineto{\pgfqpoint{2.603621in}{0.880559in}}%
\pgfpathlineto{\pgfqpoint{2.672388in}{0.811007in}}%
\pgfpathlineto{\pgfqpoint{2.741154in}{0.778354in}}%
\pgfpathlineto{\pgfqpoint{2.809921in}{0.748274in}}%
\pgfpathlineto{\pgfqpoint{2.878688in}{0.718589in}}%
\pgfpathlineto{\pgfqpoint{2.947454in}{0.702685in}}%
\pgfpathlineto{\pgfqpoint{3.016221in}{0.689039in}}%
\pgfpathlineto{\pgfqpoint{3.084988in}{0.675182in}}%
\pgfpathlineto{\pgfqpoint{3.153754in}{0.672099in}}%
\pgfpathlineto{\pgfqpoint{3.222521in}{0.664562in}}%
\pgfpathlineto{\pgfqpoint{3.291288in}{0.657863in}}%
\pgfpathlineto{\pgfqpoint{3.360054in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{3.428821in}{0.652135in}}%
\pgfpathlineto{\pgfqpoint{3.497587in}{0.647257in}}%
\pgfpathlineto{\pgfqpoint{3.566354in}{0.644747in}}%
\pgfpathlineto{\pgfqpoint{3.635121in}{0.644264in}}%
\pgfpathlineto{\pgfqpoint{3.703887in}{0.642670in}}%
\pgfpathlineto{\pgfqpoint{3.772654in}{0.638630in}}%
\pgfpathlineto{\pgfqpoint{3.841421in}{0.637149in}}%
\pgfpathlineto{\pgfqpoint{3.910187in}{0.637892in}}%
\pgfpathlineto{\pgfqpoint{3.978954in}{0.635990in}}%
\pgfpathlineto{\pgfqpoint{4.047721in}{0.633098in}}%
\pgfpathlineto{\pgfqpoint{4.116487in}{0.631288in}}%
\pgfpathlineto{\pgfqpoint{4.185254in}{0.632387in}}%
\pgfpathlineto{\pgfqpoint{4.254021in}{0.631368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715976in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{0.715976in}{3.300830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422499in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.422499in}{3.300830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715976in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.422499in}{0.504167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715976in}{3.300830in}}%
\pgfpathlineto{\pgfqpoint{4.422499in}{3.300830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.360784,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884455in}{1.426277in}}%
\pgfpathlineto{\pgfqpoint{0.884455in}{0.817318in}}%
\pgfpathlineto{\pgfqpoint{0.953221in}{0.636145in}}%
\pgfpathlineto{\pgfqpoint{0.953221in}{0.689376in}}%
\pgfpathlineto{\pgfqpoint{0.953221in}{0.689376in}}%
\pgfpathlineto{\pgfqpoint{0.884455in}{1.426277in}}%
\pgfpathlineto{\pgfqpoint{0.884455in}{1.426277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.360784,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953221in}{0.689376in}}%
\pgfpathlineto{\pgfqpoint{0.953221in}{0.636145in}}%
\pgfpathlineto{\pgfqpoint{1.021988in}{0.631288in}}%
\pgfpathlineto{\pgfqpoint{1.021988in}{0.674767in}}%
\pgfpathlineto{\pgfqpoint{1.021988in}{0.674767in}}%
\pgfpathlineto{\pgfqpoint{0.953221in}{0.689376in}}%
\pgfpathlineto{\pgfqpoint{0.953221in}{0.689376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.360784,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021988in}{0.674767in}}%
\pgfpathlineto{\pgfqpoint{1.021988in}{0.631288in}}%
\pgfpathlineto{\pgfqpoint{1.090755in}{0.692020in}}%
\pgfpathlineto{\pgfqpoint{1.090755in}{0.709640in}}%
\pgfpathlineto{\pgfqpoint{1.090755in}{0.709640in}}%
\pgfpathlineto{\pgfqpoint{1.021988in}{0.674767in}}%
\pgfpathlineto{\pgfqpoint{1.021988in}{0.674767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.360784,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090755in}{0.709640in}}%
\pgfpathlineto{\pgfqpoint{1.090755in}{0.692020in}}%
\pgfpathlineto{\pgfqpoint{1.159521in}{0.679372in}}%
\pgfpathlineto{\pgfqpoint{1.159521in}{0.682150in}}%
\pgfpathlineto{\pgfqpoint{1.159521in}{0.682150in}}%
\pgfpathlineto{\pgfqpoint{1.090755in}{0.709640in}}%
\pgfpathlineto{\pgfqpoint{1.090755in}{0.709640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.360784,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159521in}{0.682150in}}%
\pgfpathlineto{\pgfqpoint{1.159521in}{0.679372in}}%
\pgfpathlineto{\pgfqpoint{1.228288in}{0.684823in}}%
\pgfpathlineto{\pgfqpoint{1.228288in}{0.705521in}}%
\pgfpathlineto{\pgfqpoint{1.228288in}{0.705521in}}%
\pgfpathlineto{\pgfqpoint{1.159521in}{0.682150in}}%
\pgfpathlineto{\pgfqpoint{1.159521in}{0.682150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.360784,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228288in}{0.705521in}}%
\pgfpathlineto{\pgfqpoint{1.228288in}{0.684823in}}%
\pgfpathlineto{\pgfqpoint{1.297055in}{0.674588in}}%
\pgfpathlineto{\pgfqpoint{1.297055in}{0.681323in}}%
\pgfpathlineto{\pgfqpoint{1.297055in}{0.681323in}}%
\pgfpathlineto{\pgfqpoint{1.228288in}{0.705521in}}%
\pgfpathlineto{\pgfqpoint{1.228288in}{0.705521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.360784,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297055in}{0.681323in}}%
\pgfpathlineto{\pgfqpoint{1.297055in}{0.674588in}}%
\pgfpathlineto{\pgfqpoint{1.365821in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{1.365821in}{0.678103in}}%
\pgfpathlineto{\pgfqpoint{1.365821in}{0.678103in}}%
\pgfpathlineto{\pgfqpoint{1.297055in}{0.681323in}}%
\pgfpathlineto{\pgfqpoint{1.297055in}{0.681323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.360784,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365821in}{0.678103in}}%
\pgfpathlineto{\pgfqpoint{1.365821in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{1.434588in}{0.660403in}}%
\pgfpathlineto{\pgfqpoint{1.434588in}{0.686908in}}%
\pgfpathlineto{\pgfqpoint{1.434588in}{0.686908in}}%
\pgfpathlineto{\pgfqpoint{1.365821in}{0.678103in}}%
\pgfpathlineto{\pgfqpoint{1.365821in}{0.678103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.360784,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434588in}{0.686908in}}%
\pgfpathlineto{\pgfqpoint{1.434588in}{0.660403in}}%
\pgfpathlineto{\pgfqpoint{1.503355in}{0.649729in}}%
\pgfpathlineto{\pgfqpoint{1.503355in}{0.681856in}}%
\pgfpathlineto{\pgfqpoint{1.503355in}{0.681856in}}%
\pgfpathlineto{\pgfqpoint{1.434588in}{0.686908in}}%
\pgfpathlineto{\pgfqpoint{1.434588in}{0.686908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.360784,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503355in}{0.681856in}}%
\pgfpathlineto{\pgfqpoint{1.503355in}{0.649729in}}%
\pgfpathlineto{\pgfqpoint{1.572121in}{0.667848in}}%
\pgfpathlineto{\pgfqpoint{1.572121in}{0.688623in}}%
\pgfpathlineto{\pgfqpoint{1.572121in}{0.688623in}}%
\pgfpathlineto{\pgfqpoint{1.503355in}{0.681856in}}%
\pgfpathlineto{\pgfqpoint{1.503355in}{0.681856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.360784,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572121in}{0.688623in}}%
\pgfpathlineto{\pgfqpoint{1.572121in}{0.667848in}}%
\pgfpathlineto{\pgfqpoint{1.640888in}{0.668403in}}%
\pgfpathlineto{\pgfqpoint{1.640888in}{0.695254in}}%
\pgfpathlineto{\pgfqpoint{1.640888in}{0.695254in}}%
\pgfpathlineto{\pgfqpoint{1.572121in}{0.688623in}}%
\pgfpathlineto{\pgfqpoint{1.572121in}{0.688623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640888in}{0.695254in}}%
\pgfpathlineto{\pgfqpoint{1.640888in}{0.668403in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{0.707270in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.640888in}{0.695254in}}%
\pgfpathlineto{\pgfqpoint{1.640888in}{0.695254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.360784,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709655in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{0.707270in}}%
\pgfpathlineto{\pgfqpoint{1.778421in}{0.730471in}}%
\pgfpathlineto{\pgfqpoint{1.778421in}{0.735863in}}%
\pgfpathlineto{\pgfqpoint{1.778421in}{0.735863in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{0.686944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778421in}{0.735863in}}%
\pgfpathlineto{\pgfqpoint{1.778421in}{0.730471in}}%
\pgfpathlineto{\pgfqpoint{1.847188in}{0.888197in}}%
\pgfpathlineto{\pgfqpoint{1.847188in}{0.747183in}}%
\pgfpathlineto{\pgfqpoint{1.847188in}{0.747183in}}%
\pgfpathlineto{\pgfqpoint{1.778421in}{0.735863in}}%
\pgfpathlineto{\pgfqpoint{1.778421in}{0.735863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847188in}{0.747183in}}%
\pgfpathlineto{\pgfqpoint{1.847188in}{0.888197in}}%
\pgfpathlineto{\pgfqpoint{1.915954in}{0.949222in}}%
\pgfpathlineto{\pgfqpoint{1.915954in}{0.731213in}}%
\pgfpathlineto{\pgfqpoint{1.915954in}{0.731213in}}%
\pgfpathlineto{\pgfqpoint{1.847188in}{0.747183in}}%
\pgfpathlineto{\pgfqpoint{1.847188in}{0.747183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915954in}{0.731213in}}%
\pgfpathlineto{\pgfqpoint{1.915954in}{0.949222in}}%
\pgfpathlineto{\pgfqpoint{1.984721in}{0.837995in}}%
\pgfpathlineto{\pgfqpoint{1.984721in}{0.744163in}}%
\pgfpathlineto{\pgfqpoint{1.984721in}{0.744163in}}%
\pgfpathlineto{\pgfqpoint{1.915954in}{0.731213in}}%
\pgfpathlineto{\pgfqpoint{1.915954in}{0.731213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984721in}{0.744163in}}%
\pgfpathlineto{\pgfqpoint{1.984721in}{0.837995in}}%
\pgfpathlineto{\pgfqpoint{2.053488in}{1.043348in}}%
\pgfpathlineto{\pgfqpoint{2.053488in}{0.871543in}}%
\pgfpathlineto{\pgfqpoint{2.053488in}{0.871543in}}%
\pgfpathlineto{\pgfqpoint{1.984721in}{0.744163in}}%
\pgfpathlineto{\pgfqpoint{1.984721in}{0.744163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053488in}{0.871543in}}%
\pgfpathlineto{\pgfqpoint{2.053488in}{1.043348in}}%
\pgfpathlineto{\pgfqpoint{2.122254in}{0.976539in}}%
\pgfpathlineto{\pgfqpoint{2.122254in}{0.931409in}}%
\pgfpathlineto{\pgfqpoint{2.122254in}{0.931409in}}%
\pgfpathlineto{\pgfqpoint{2.053488in}{0.871543in}}%
\pgfpathlineto{\pgfqpoint{2.053488in}{0.871543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122254in}{0.931409in}}%
\pgfpathlineto{\pgfqpoint{2.122254in}{0.976539in}}%
\pgfpathlineto{\pgfqpoint{2.191021in}{1.145892in}}%
\pgfpathlineto{\pgfqpoint{2.191021in}{0.844913in}}%
\pgfpathlineto{\pgfqpoint{2.191021in}{0.844913in}}%
\pgfpathlineto{\pgfqpoint{2.122254in}{0.931409in}}%
\pgfpathlineto{\pgfqpoint{2.122254in}{0.931409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191021in}{0.844913in}}%
\pgfpathlineto{\pgfqpoint{2.191021in}{1.145892in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.459122in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.953160in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.953160in}}%
\pgfpathlineto{\pgfqpoint{2.191021in}{0.844913in}}%
\pgfpathlineto{\pgfqpoint{2.191021in}{0.844913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259788in}{0.953160in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.459122in}}%
\pgfpathlineto{\pgfqpoint{2.328554in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.328554in}{1.337265in}}%
\pgfpathlineto{\pgfqpoint{2.328554in}{1.337265in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.953160in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.953160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328554in}{1.337265in}}%
\pgfpathlineto{\pgfqpoint{2.328554in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.397321in}{1.868500in}}%
\pgfpathlineto{\pgfqpoint{2.397321in}{1.096569in}}%
\pgfpathlineto{\pgfqpoint{2.397321in}{1.096569in}}%
\pgfpathlineto{\pgfqpoint{2.328554in}{1.337265in}}%
\pgfpathlineto{\pgfqpoint{2.328554in}{1.337265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397321in}{1.096569in}}%
\pgfpathlineto{\pgfqpoint{2.397321in}{1.868500in}}%
\pgfpathlineto{\pgfqpoint{2.466088in}{1.759107in}}%
\pgfpathlineto{\pgfqpoint{2.466088in}{1.096866in}}%
\pgfpathlineto{\pgfqpoint{2.466088in}{1.096866in}}%
\pgfpathlineto{\pgfqpoint{2.397321in}{1.096569in}}%
\pgfpathlineto{\pgfqpoint{2.397321in}{1.096569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466088in}{1.096866in}}%
\pgfpathlineto{\pgfqpoint{2.466088in}{1.759107in}}%
\pgfpathlineto{\pgfqpoint{2.534854in}{1.921480in}}%
\pgfpathlineto{\pgfqpoint{2.534854in}{1.720290in}}%
\pgfpathlineto{\pgfqpoint{2.534854in}{1.720290in}}%
\pgfpathlineto{\pgfqpoint{2.466088in}{1.096866in}}%
\pgfpathlineto{\pgfqpoint{2.466088in}{1.096866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534854in}{1.720290in}}%
\pgfpathlineto{\pgfqpoint{2.534854in}{1.921480in}}%
\pgfpathlineto{\pgfqpoint{2.603621in}{2.611389in}}%
\pgfpathlineto{\pgfqpoint{2.603621in}{1.665193in}}%
\pgfpathlineto{\pgfqpoint{2.603621in}{1.665193in}}%
\pgfpathlineto{\pgfqpoint{2.534854in}{1.720290in}}%
\pgfpathlineto{\pgfqpoint{2.534854in}{1.720290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603621in}{1.665193in}}%
\pgfpathlineto{\pgfqpoint{2.603621in}{2.611389in}}%
\pgfpathlineto{\pgfqpoint{2.672388in}{2.415280in}}%
\pgfpathlineto{\pgfqpoint{2.672388in}{1.521599in}}%
\pgfpathlineto{\pgfqpoint{2.672388in}{1.521599in}}%
\pgfpathlineto{\pgfqpoint{2.603621in}{1.665193in}}%
\pgfpathlineto{\pgfqpoint{2.603621in}{1.665193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672388in}{1.521599in}}%
\pgfpathlineto{\pgfqpoint{2.672388in}{2.415280in}}%
\pgfpathlineto{\pgfqpoint{2.741154in}{2.615371in}}%
\pgfpathlineto{\pgfqpoint{2.741154in}{1.714050in}}%
\pgfpathlineto{\pgfqpoint{2.741154in}{1.714050in}}%
\pgfpathlineto{\pgfqpoint{2.672388in}{1.521599in}}%
\pgfpathlineto{\pgfqpoint{2.672388in}{1.521599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741154in}{1.714050in}}%
\pgfpathlineto{\pgfqpoint{2.741154in}{2.615371in}}%
\pgfpathlineto{\pgfqpoint{2.809921in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{2.809921in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{2.809921in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{2.741154in}{1.714050in}}%
\pgfpathlineto{\pgfqpoint{2.741154in}{1.714050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809921in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{2.809921in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{2.878688in}{2.926194in}}%
\pgfpathlineto{\pgfqpoint{2.878688in}{1.672434in}}%
\pgfpathlineto{\pgfqpoint{2.878688in}{1.672434in}}%
\pgfpathlineto{\pgfqpoint{2.809921in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{2.809921in}{1.757794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878688in}{1.672434in}}%
\pgfpathlineto{\pgfqpoint{2.878688in}{2.926194in}}%
\pgfpathlineto{\pgfqpoint{2.947454in}{3.030376in}}%
\pgfpathlineto{\pgfqpoint{2.947454in}{1.875626in}}%
\pgfpathlineto{\pgfqpoint{2.947454in}{1.875626in}}%
\pgfpathlineto{\pgfqpoint{2.878688in}{1.672434in}}%
\pgfpathlineto{\pgfqpoint{2.878688in}{1.672434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947454in}{1.875626in}}%
\pgfpathlineto{\pgfqpoint{2.947454in}{3.030376in}}%
\pgfpathlineto{\pgfqpoint{3.016221in}{3.015666in}}%
\pgfpathlineto{\pgfqpoint{3.016221in}{1.804897in}}%
\pgfpathlineto{\pgfqpoint{3.016221in}{1.804897in}}%
\pgfpathlineto{\pgfqpoint{2.947454in}{1.875626in}}%
\pgfpathlineto{\pgfqpoint{2.947454in}{1.875626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016221in}{1.804897in}}%
\pgfpathlineto{\pgfqpoint{3.016221in}{3.015666in}}%
\pgfpathlineto{\pgfqpoint{3.084988in}{3.173709in}}%
\pgfpathlineto{\pgfqpoint{3.084988in}{1.922173in}}%
\pgfpathlineto{\pgfqpoint{3.084988in}{1.922173in}}%
\pgfpathlineto{\pgfqpoint{3.016221in}{1.804897in}}%
\pgfpathlineto{\pgfqpoint{3.016221in}{1.804897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084988in}{1.922173in}}%
\pgfpathlineto{\pgfqpoint{3.084988in}{3.173709in}}%
\pgfpathlineto{\pgfqpoint{3.153754in}{2.418982in}}%
\pgfpathlineto{\pgfqpoint{3.153754in}{1.869275in}}%
\pgfpathlineto{\pgfqpoint{3.153754in}{1.869275in}}%
\pgfpathlineto{\pgfqpoint{3.084988in}{1.922173in}}%
\pgfpathlineto{\pgfqpoint{3.084988in}{1.922173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153754in}{1.869275in}}%
\pgfpathlineto{\pgfqpoint{3.153754in}{2.418982in}}%
\pgfpathlineto{\pgfqpoint{3.222521in}{2.142360in}}%
\pgfpathlineto{\pgfqpoint{3.222521in}{1.796725in}}%
\pgfpathlineto{\pgfqpoint{3.222521in}{1.796725in}}%
\pgfpathlineto{\pgfqpoint{3.153754in}{1.869275in}}%
\pgfpathlineto{\pgfqpoint{3.153754in}{1.869275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222521in}{1.796725in}}%
\pgfpathlineto{\pgfqpoint{3.222521in}{2.142360in}}%
\pgfpathlineto{\pgfqpoint{3.291288in}{2.153356in}}%
\pgfpathlineto{\pgfqpoint{3.291288in}{1.587211in}}%
\pgfpathlineto{\pgfqpoint{3.291288in}{1.587211in}}%
\pgfpathlineto{\pgfqpoint{3.222521in}{1.796725in}}%
\pgfpathlineto{\pgfqpoint{3.222521in}{1.796725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291288in}{1.587211in}}%
\pgfpathlineto{\pgfqpoint{3.291288in}{2.153356in}}%
\pgfpathlineto{\pgfqpoint{3.360054in}{2.080514in}}%
\pgfpathlineto{\pgfqpoint{3.360054in}{1.837829in}}%
\pgfpathlineto{\pgfqpoint{3.360054in}{1.837829in}}%
\pgfpathlineto{\pgfqpoint{3.291288in}{1.587211in}}%
\pgfpathlineto{\pgfqpoint{3.291288in}{1.587211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360054in}{1.837829in}}%
\pgfpathlineto{\pgfqpoint{3.360054in}{2.080514in}}%
\pgfpathlineto{\pgfqpoint{3.428821in}{2.241055in}}%
\pgfpathlineto{\pgfqpoint{3.428821in}{1.712899in}}%
\pgfpathlineto{\pgfqpoint{3.428821in}{1.712899in}}%
\pgfpathlineto{\pgfqpoint{3.360054in}{1.837829in}}%
\pgfpathlineto{\pgfqpoint{3.360054in}{1.837829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428821in}{1.712899in}}%
\pgfpathlineto{\pgfqpoint{3.428821in}{2.241055in}}%
\pgfpathlineto{\pgfqpoint{3.497587in}{2.044566in}}%
\pgfpathlineto{\pgfqpoint{3.497587in}{1.454370in}}%
\pgfpathlineto{\pgfqpoint{3.497587in}{1.454370in}}%
\pgfpathlineto{\pgfqpoint{3.428821in}{1.712899in}}%
\pgfpathlineto{\pgfqpoint{3.428821in}{1.712899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497587in}{1.454370in}}%
\pgfpathlineto{\pgfqpoint{3.497587in}{2.044566in}}%
\pgfpathlineto{\pgfqpoint{3.566354in}{2.106888in}}%
\pgfpathlineto{\pgfqpoint{3.566354in}{1.542833in}}%
\pgfpathlineto{\pgfqpoint{3.566354in}{1.542833in}}%
\pgfpathlineto{\pgfqpoint{3.497587in}{1.454370in}}%
\pgfpathlineto{\pgfqpoint{3.497587in}{1.454370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566354in}{1.542833in}}%
\pgfpathlineto{\pgfqpoint{3.566354in}{2.106888in}}%
\pgfpathlineto{\pgfqpoint{3.635121in}{2.092320in}}%
\pgfpathlineto{\pgfqpoint{3.635121in}{1.561209in}}%
\pgfpathlineto{\pgfqpoint{3.635121in}{1.561209in}}%
\pgfpathlineto{\pgfqpoint{3.566354in}{1.542833in}}%
\pgfpathlineto{\pgfqpoint{3.566354in}{1.542833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635121in}{1.561209in}}%
\pgfpathlineto{\pgfqpoint{3.635121in}{2.092320in}}%
\pgfpathlineto{\pgfqpoint{3.703887in}{2.107164in}}%
\pgfpathlineto{\pgfqpoint{3.703887in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.703887in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.635121in}{1.561209in}}%
\pgfpathlineto{\pgfqpoint{3.635121in}{1.561209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703887in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.703887in}{2.107164in}}%
\pgfpathlineto{\pgfqpoint{3.772654in}{2.022095in}}%
\pgfpathlineto{\pgfqpoint{3.772654in}{1.372554in}}%
\pgfpathlineto{\pgfqpoint{3.772654in}{1.372554in}}%
\pgfpathlineto{\pgfqpoint{3.703887in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.703887in}{1.537424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772654in}{1.372554in}}%
\pgfpathlineto{\pgfqpoint{3.772654in}{2.022095in}}%
\pgfpathlineto{\pgfqpoint{3.841421in}{2.062725in}}%
\pgfpathlineto{\pgfqpoint{3.841421in}{1.608008in}}%
\pgfpathlineto{\pgfqpoint{3.841421in}{1.608008in}}%
\pgfpathlineto{\pgfqpoint{3.772654in}{1.372554in}}%
\pgfpathlineto{\pgfqpoint{3.772654in}{1.372554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841421in}{1.608008in}}%
\pgfpathlineto{\pgfqpoint{3.841421in}{2.062725in}}%
\pgfpathlineto{\pgfqpoint{3.910187in}{2.105601in}}%
\pgfpathlineto{\pgfqpoint{3.910187in}{1.600647in}}%
\pgfpathlineto{\pgfqpoint{3.910187in}{1.600647in}}%
\pgfpathlineto{\pgfqpoint{3.841421in}{1.608008in}}%
\pgfpathlineto{\pgfqpoint{3.841421in}{1.608008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910187in}{1.600647in}}%
\pgfpathlineto{\pgfqpoint{3.910187in}{2.105601in}}%
\pgfpathlineto{\pgfqpoint{3.978954in}{2.022220in}}%
\pgfpathlineto{\pgfqpoint{3.978954in}{1.461842in}}%
\pgfpathlineto{\pgfqpoint{3.978954in}{1.461842in}}%
\pgfpathlineto{\pgfqpoint{3.910187in}{1.600647in}}%
\pgfpathlineto{\pgfqpoint{3.910187in}{1.600647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978954in}{1.461842in}}%
\pgfpathlineto{\pgfqpoint{3.978954in}{2.022220in}}%
\pgfpathlineto{\pgfqpoint{4.047721in}{1.815098in}}%
\pgfpathlineto{\pgfqpoint{4.047721in}{1.220376in}}%
\pgfpathlineto{\pgfqpoint{4.047721in}{1.220376in}}%
\pgfpathlineto{\pgfqpoint{3.978954in}{1.461842in}}%
\pgfpathlineto{\pgfqpoint{3.978954in}{1.461842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047721in}{1.220376in}}%
\pgfpathlineto{\pgfqpoint{4.047721in}{1.815098in}}%
\pgfpathlineto{\pgfqpoint{4.116487in}{1.963809in}}%
\pgfpathlineto{\pgfqpoint{4.116487in}{1.494187in}}%
\pgfpathlineto{\pgfqpoint{4.116487in}{1.494187in}}%
\pgfpathlineto{\pgfqpoint{4.047721in}{1.220376in}}%
\pgfpathlineto{\pgfqpoint{4.047721in}{1.220376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116487in}{1.494187in}}%
\pgfpathlineto{\pgfqpoint{4.116487in}{1.963809in}}%
\pgfpathlineto{\pgfqpoint{4.185254in}{1.967746in}}%
\pgfpathlineto{\pgfqpoint{4.185254in}{1.508853in}}%
\pgfpathlineto{\pgfqpoint{4.185254in}{1.508853in}}%
\pgfpathlineto{\pgfqpoint{4.116487in}{1.494187in}}%
\pgfpathlineto{\pgfqpoint{4.116487in}{1.494187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185254in}{1.508853in}}%
\pgfpathlineto{\pgfqpoint{4.185254in}{1.967746in}}%
\pgfpathlineto{\pgfqpoint{4.254021in}{1.862659in}}%
\pgfpathlineto{\pgfqpoint{4.254021in}{1.337814in}}%
\pgfpathlineto{\pgfqpoint{4.254021in}{1.337814in}}%
\pgfpathlineto{\pgfqpoint{4.185254in}{1.508853in}}%
\pgfpathlineto{\pgfqpoint{4.185254in}{1.508853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422499in}{0.872059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548888in, y=0.833479in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422499in}{1.250887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548888in, y=1.212307in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422499in}{1.629716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548888in, y=1.591135in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422499in}{2.008544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548888in, y=1.969964in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422499in}{2.387372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548888in, y=2.348792in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422499in}{2.766201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548888in, y=2.727621in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422499in}{3.145029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548888in, y=3.106449in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.663472in,y=1.902498in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time for each MMA iteration (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.360784,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884455in}{0.817318in}}%
\pgfpathlineto{\pgfqpoint{0.953221in}{0.636145in}}%
\pgfpathlineto{\pgfqpoint{1.021988in}{0.631288in}}%
\pgfpathlineto{\pgfqpoint{1.090755in}{0.692020in}}%
\pgfpathlineto{\pgfqpoint{1.159521in}{0.679372in}}%
\pgfpathlineto{\pgfqpoint{1.228288in}{0.684823in}}%
\pgfpathlineto{\pgfqpoint{1.297055in}{0.674588in}}%
\pgfpathlineto{\pgfqpoint{1.365821in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{1.434588in}{0.660403in}}%
\pgfpathlineto{\pgfqpoint{1.503355in}{0.649729in}}%
\pgfpathlineto{\pgfqpoint{1.572121in}{0.667848in}}%
\pgfpathlineto{\pgfqpoint{1.640888in}{0.668403in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{0.707270in}}%
\pgfpathlineto{\pgfqpoint{1.778421in}{0.730471in}}%
\pgfpathlineto{\pgfqpoint{1.847188in}{0.888197in}}%
\pgfpathlineto{\pgfqpoint{1.915954in}{0.949222in}}%
\pgfpathlineto{\pgfqpoint{1.984721in}{0.837995in}}%
\pgfpathlineto{\pgfqpoint{2.053488in}{1.043348in}}%
\pgfpathlineto{\pgfqpoint{2.122254in}{0.976539in}}%
\pgfpathlineto{\pgfqpoint{2.191021in}{1.145892in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.459122in}}%
\pgfpathlineto{\pgfqpoint{2.328554in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.397321in}{1.868500in}}%
\pgfpathlineto{\pgfqpoint{2.466088in}{1.759107in}}%
\pgfpathlineto{\pgfqpoint{2.534854in}{1.921480in}}%
\pgfpathlineto{\pgfqpoint{2.603621in}{2.611389in}}%
\pgfpathlineto{\pgfqpoint{2.672388in}{2.415280in}}%
\pgfpathlineto{\pgfqpoint{2.741154in}{2.615371in}}%
\pgfpathlineto{\pgfqpoint{2.809921in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{2.878688in}{2.926194in}}%
\pgfpathlineto{\pgfqpoint{2.947454in}{3.030376in}}%
\pgfpathlineto{\pgfqpoint{3.016221in}{3.015666in}}%
\pgfpathlineto{\pgfqpoint{3.084988in}{3.173709in}}%
\pgfpathlineto{\pgfqpoint{3.153754in}{2.418982in}}%
\pgfpathlineto{\pgfqpoint{3.222521in}{2.142360in}}%
\pgfpathlineto{\pgfqpoint{3.291288in}{2.153356in}}%
\pgfpathlineto{\pgfqpoint{3.360054in}{2.080514in}}%
\pgfpathlineto{\pgfqpoint{3.428821in}{2.241055in}}%
\pgfpathlineto{\pgfqpoint{3.497587in}{2.044566in}}%
\pgfpathlineto{\pgfqpoint{3.566354in}{2.106888in}}%
\pgfpathlineto{\pgfqpoint{3.635121in}{2.092320in}}%
\pgfpathlineto{\pgfqpoint{3.703887in}{2.107164in}}%
\pgfpathlineto{\pgfqpoint{3.772654in}{2.022095in}}%
\pgfpathlineto{\pgfqpoint{3.841421in}{2.062725in}}%
\pgfpathlineto{\pgfqpoint{3.910187in}{2.105601in}}%
\pgfpathlineto{\pgfqpoint{3.978954in}{2.022220in}}%
\pgfpathlineto{\pgfqpoint{4.047721in}{1.815098in}}%
\pgfpathlineto{\pgfqpoint{4.116487in}{1.963809in}}%
\pgfpathlineto{\pgfqpoint{4.185254in}{1.967746in}}%
\pgfpathlineto{\pgfqpoint{4.254021in}{1.862659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715976in}{0.504167in}}{\pgfqpoint{3.706523in}{2.796664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884455in}{1.426277in}}%
\pgfpathlineto{\pgfqpoint{0.953221in}{0.689376in}}%
\pgfpathlineto{\pgfqpoint{1.021988in}{0.674767in}}%
\pgfpathlineto{\pgfqpoint{1.090755in}{0.709640in}}%
\pgfpathlineto{\pgfqpoint{1.159521in}{0.682150in}}%
\pgfpathlineto{\pgfqpoint{1.228288in}{0.705521in}}%
\pgfpathlineto{\pgfqpoint{1.297055in}{0.681323in}}%
\pgfpathlineto{\pgfqpoint{1.365821in}{0.678103in}}%
\pgfpathlineto{\pgfqpoint{1.434588in}{0.686908in}}%
\pgfpathlineto{\pgfqpoint{1.503355in}{0.681856in}}%
\pgfpathlineto{\pgfqpoint{1.572121in}{0.688623in}}%
\pgfpathlineto{\pgfqpoint{1.640888in}{0.695254in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.778421in}{0.735863in}}%
\pgfpathlineto{\pgfqpoint{1.847188in}{0.747183in}}%
\pgfpathlineto{\pgfqpoint{1.915954in}{0.731213in}}%
\pgfpathlineto{\pgfqpoint{1.984721in}{0.744163in}}%
\pgfpathlineto{\pgfqpoint{2.053488in}{0.871543in}}%
\pgfpathlineto{\pgfqpoint{2.122254in}{0.931409in}}%
\pgfpathlineto{\pgfqpoint{2.191021in}{0.844913in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.953160in}}%
\pgfpathlineto{\pgfqpoint{2.328554in}{1.337265in}}%
\pgfpathlineto{\pgfqpoint{2.397321in}{1.096569in}}%
\pgfpathlineto{\pgfqpoint{2.466088in}{1.096866in}}%
\pgfpathlineto{\pgfqpoint{2.534854in}{1.720290in}}%
\pgfpathlineto{\pgfqpoint{2.603621in}{1.665193in}}%
\pgfpathlineto{\pgfqpoint{2.672388in}{1.521599in}}%
\pgfpathlineto{\pgfqpoint{2.741154in}{1.714050in}}%
\pgfpathlineto{\pgfqpoint{2.809921in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{2.878688in}{1.672434in}}%
\pgfpathlineto{\pgfqpoint{2.947454in}{1.875626in}}%
\pgfpathlineto{\pgfqpoint{3.016221in}{1.804897in}}%
\pgfpathlineto{\pgfqpoint{3.084988in}{1.922173in}}%
\pgfpathlineto{\pgfqpoint{3.153754in}{1.869275in}}%
\pgfpathlineto{\pgfqpoint{3.222521in}{1.796725in}}%
\pgfpathlineto{\pgfqpoint{3.291288in}{1.587211in}}%
\pgfpathlineto{\pgfqpoint{3.360054in}{1.837829in}}%
\pgfpathlineto{\pgfqpoint{3.428821in}{1.712899in}}%
\pgfpathlineto{\pgfqpoint{3.497587in}{1.454370in}}%
\pgfpathlineto{\pgfqpoint{3.566354in}{1.542833in}}%
\pgfpathlineto{\pgfqpoint{3.635121in}{1.561209in}}%
\pgfpathlineto{\pgfqpoint{3.703887in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.772654in}{1.372554in}}%
\pgfpathlineto{\pgfqpoint{3.841421in}{1.608008in}}%
\pgfpathlineto{\pgfqpoint{3.910187in}{1.600647in}}%
\pgfpathlineto{\pgfqpoint{3.978954in}{1.461842in}}%
\pgfpathlineto{\pgfqpoint{4.047721in}{1.220376in}}%
\pgfpathlineto{\pgfqpoint{4.116487in}{1.494187in}}%
\pgfpathlineto{\pgfqpoint{4.185254in}{1.508853in}}%
\pgfpathlineto{\pgfqpoint{4.254021in}{1.337814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715976in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.422499in}{0.504167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482186in}{3.424225in}}%
\pgfpathlineto{\pgfqpoint{4.676613in}{3.424225in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.698835in}{3.424225in}}{\pgfqpoint{4.698835in}{3.446447in}}%
\pgfpathlineto{\pgfqpoint{4.698835in}{3.590275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.698835in}{3.612497in}}{\pgfqpoint{4.676613in}{3.612497in}}%
\pgfpathlineto{\pgfqpoint{0.482186in}{3.612497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.459964in}{3.612497in}}{\pgfqpoint{0.459964in}{3.590275in}}%
\pgfpathlineto{\pgfqpoint{0.459964in}{3.446447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.459964in}{3.424225in}}{\pgfqpoint{0.482186in}{3.424225in}}%
\pgfpathlineto{\pgfqpoint{0.482186in}{3.424225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454408in}{3.452003in}}%
\pgfpathlineto{\pgfqpoint{4.648835in}{3.452003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.671057in}{3.452003in}}{\pgfqpoint{4.671057in}{3.474225in}}%
\pgfpathlineto{\pgfqpoint{4.671057in}{3.618052in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.671057in}{3.640275in}}{\pgfqpoint{4.648835in}{3.640275in}}%
\pgfpathlineto{\pgfqpoint{0.454408in}{3.640275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.432186in}{3.640275in}}{\pgfqpoint{0.432186in}{3.618052in}}%
\pgfpathlineto{\pgfqpoint{0.432186in}{3.474225in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.432186in}{3.452003in}}{\pgfqpoint{0.454408in}{3.452003in}}%
\pgfpathlineto{\pgfqpoint{0.454408in}{3.452003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.360784,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476630in}{3.556941in}}%
\pgfpathlineto{\pgfqpoint{0.587742in}{3.556941in}}%
\pgfpathlineto{\pgfqpoint{0.698853in}{3.556941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787742in,y=3.518052in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Algebraic Multigrid}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.803922,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026529in}{3.556941in}}%
\pgfpathlineto{\pgfqpoint{2.137640in}{3.556941in}}%
\pgfpathlineto{\pgfqpoint{2.248752in}{3.556941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.337640in,y=3.518052in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Multiscale Multigrid}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.764706,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.616340in}{3.556941in}}%
\pgfpathlineto{\pgfqpoint{3.727451in}{3.556941in}}%
\pgfpathlineto{\pgfqpoint{3.838562in}{3.556941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927451in,y=3.518052in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cost function}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{bm}%
%%   \usepackage{mismath}
%%   \newcommand{\SSSText}[1]{{\scriptscriptstyle \mathup{#1}}}%
%%   \renewcommand{\mathdefault}[1][]{}%
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.276230in}{6.541451in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.276230in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.276230in}{6.541451in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.541451in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{5.237006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{5.237006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{6.007006in}}%
\pgfpathlineto{\pgfqpoint{0.603500in}{6.007006in}}%
\pgfpathlineto{\pgfqpoint{0.603500in}{5.237006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655362in}{5.498145in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{5.544909in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{5.498145in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{5.498145in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{5.498145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814939in}{5.354148in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{5.399985in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{5.410011in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{5.334153in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{5.334153in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{5.354148in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{5.354148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921323in}{5.342414in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{5.366261in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{5.342414in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{5.342414in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{5.342414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974515in}{5.356284in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{5.366765in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{5.356284in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{5.356284in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{5.356284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027708in}{5.358904in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{5.368020in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{5.358904in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{5.358904in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{5.358904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080900in}{5.349667in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{5.357837in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{5.360422in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{5.359563in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{5.359563in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{5.349667in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{5.349667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213880in}{5.361208in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{5.370104in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{5.361208in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{5.361208in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{5.361208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320265in}{5.380513in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{5.406090in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{5.380513in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{5.380513in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{5.380513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373457in}{5.393161in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{5.413508in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{5.420426in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{5.439798in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{5.417656in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{5.417656in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{5.408899in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{5.393161in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{5.393161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559629in}{5.449031in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{5.456410in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{5.449031in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{5.449031in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{5.449031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612822in}{5.463372in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{5.467105in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{5.463372in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{5.463372in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{5.463372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666014in}{5.468237in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{5.972006in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{5.468237in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{5.468237in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{5.468237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681958in}{5.352501in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{5.316549in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{5.272006in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{5.310822in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{5.312671in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{5.295984in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{5.324349in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{5.324349in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{5.314785in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{5.389832in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{5.300572in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{5.352501in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{5.352501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868131in}{5.336063in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{5.318071in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{5.332099in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{5.339575in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{5.339575in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{5.336063in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{5.336063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947919in}{5.353356in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{5.350847in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{5.353356in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{5.353356in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{5.353356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001112in}{5.414526in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{5.392592in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{5.414526in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{5.414526in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{5.414526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054304in}{5.355680in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{5.354368in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{5.355680in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{5.355680in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{5.355680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134092in}{5.343651in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{5.343494in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{5.344264in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{5.362987in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{5.367071in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{5.367071in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{5.346365in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{5.343651in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{5.343651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240476in}{5.372460in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{5.361827in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{5.394118in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{5.384785in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{5.562117in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{5.562117in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{5.396864in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{5.372460in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{5.372460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346861in}{5.403774in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{5.402190in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{5.403774in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{5.403774in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{5.403774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453245in}{5.703890in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{5.444801in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{5.451651in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{5.456998in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{5.462618in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{5.630441in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{5.630441in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{5.461663in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{5.493850in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{5.703890in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{5.703890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586225in}{5.676024in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{5.487194in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{5.676024in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{5.676024in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{5.676024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639418in}{5.754210in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{5.465696in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{5.754210in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{5.754210in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{5.754210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692610in}{5.632139in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{5.489365in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{5.632139in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{5.632139in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{5.632139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603500in}{5.558564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418083in, y=5.519983in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603500in}{5.949903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418083in, y=5.911323in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655362in}{5.544909in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{5.316549in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{5.272006in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{5.310822in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{5.312671in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{5.295984in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{5.399985in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{5.410011in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{5.318071in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{5.332099in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{5.366261in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{5.350847in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{5.366765in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{5.392592in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{5.368020in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{5.354368in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{5.357837in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{5.360422in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{5.343494in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{5.344264in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{5.362987in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{5.370104in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{5.361827in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{5.394118in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{5.384785in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{5.406090in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{5.402190in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{5.413508in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{5.420426in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{5.439798in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{5.444801in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{5.451651in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{5.456998in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{5.462618in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{5.456410in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{5.487194in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{5.467105in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{5.465696in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{5.972006in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{5.489365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655362in}{5.498145in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{5.352501in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{5.300572in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{5.389832in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{5.314785in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{5.324349in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{5.354148in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{5.334153in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{5.336063in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{5.339575in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{5.342414in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{5.353356in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{5.356284in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{5.414526in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{5.358904in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{5.355680in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{5.349667in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{5.359563in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{5.343651in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{5.346365in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{5.367071in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{5.361208in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{5.372460in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{5.396864in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{5.562117in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{5.380513in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{5.403774in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{5.393161in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{5.408899in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{5.417656in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{5.703890in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{5.493850in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{5.461663in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{5.630441in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{5.449031in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{5.676024in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{5.463372in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{5.754210in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{5.468237in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{5.632139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{5.237006in}}%
\pgfpathlineto{\pgfqpoint{0.603500in}{6.007006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744472in}{5.237006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{6.007006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{5.237006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{5.237006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{6.007006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{6.007006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{5.237006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{5.237006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{6.007006in}}%
\pgfpathlineto{\pgfqpoint{2.086764in}{6.007006in}}%
\pgfpathlineto{\pgfqpoint{2.086764in}{5.237006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.138626in}{5.272006in}}{\pgfqpoint{3.175874in}{5.972006in}}{%
\pgfpathmoveto{\pgfqpoint{2.138626in}{5.438586in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{5.784434in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{5.616034in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{5.681368in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{5.666153in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{5.791873in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{5.680188in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{5.619113in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{5.764094in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{5.752061in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{5.613901in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{5.972006in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{5.664286in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{5.754233in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{5.827009in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{5.708518in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{5.707514in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{5.718271in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{5.729500in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{5.726520in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{5.928448in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{5.494705in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{5.494705in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{5.331772in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{5.363573in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{5.366360in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{5.350117in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{5.343674in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{5.441771in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{5.725526in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{5.461555in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{5.436182in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{5.398006in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{5.548742in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{5.287755in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{5.393217in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{5.272006in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{5.285952in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{5.317030in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{5.296710in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{5.361498in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{5.438586in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{5.438586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086764in}{5.305575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901346in, y=5.266995in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086764in}{5.774223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901346in, y=5.735642in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138626in}{5.784434in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{5.616034in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{5.681368in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{5.666153in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{5.791873in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{5.680188in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{5.619113in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{5.764094in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{5.752061in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{5.613901in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{5.972006in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{5.664286in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{5.754233in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{5.827009in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{5.708518in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{5.707514in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{5.718271in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{5.729500in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{5.726520in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{5.928448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138626in}{5.438586in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{5.361498in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{5.296710in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{5.317030in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{5.285952in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{5.272006in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{5.393217in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{5.287755in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{5.548742in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{5.398006in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{5.436182in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{5.461555in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{5.725526in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{5.441771in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{5.343674in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{5.350117in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{5.366360in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{5.363573in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{5.331772in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{5.494705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{5.237006in}}%
\pgfpathlineto{\pgfqpoint{2.086764in}{6.007006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227736in}{5.237006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{6.007006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{5.237006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{5.237006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{6.007006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{6.007006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{5.237006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{5.237006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{6.007006in}}%
\pgfpathlineto{\pgfqpoint{3.570028in}{6.007006in}}%
\pgfpathlineto{\pgfqpoint{3.570028in}{5.237006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.570028in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.621890in}{5.263249in}}{\pgfqpoint{4.659138in}{5.921862in}}{%
\pgfpathmoveto{\pgfqpoint{3.621890in}{5.921862in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{5.913084in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{5.460210in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{5.402223in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{5.324400in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{5.343006in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{5.263249in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{5.340390in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{5.345454in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{5.402017in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{5.376615in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{5.549922in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{5.549922in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{5.560427in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{5.621683in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{5.513534in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{5.520732in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{5.532241in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{5.529391in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{5.547635in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{5.565687in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{5.921862in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{5.921862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570028in}{5.463477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325582in, y=5.424896in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570028in}{5.916418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325582in, y=5.877838in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.570028in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621890in}{5.913084in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{5.460210in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{5.402223in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{5.324400in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{5.343006in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{5.263249in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{5.340390in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{5.345454in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{5.402017in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{5.376615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.570028in}{5.237006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621890in}{5.921862in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{5.565687in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{5.547635in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{5.529391in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{5.532241in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{5.520732in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{5.513534in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{5.621683in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{5.560427in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{5.549922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{5.237006in}}%
\pgfpathlineto{\pgfqpoint{3.570028in}{6.007006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711000in}{5.237006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{6.007006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{5.237006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{5.237006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{6.007006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{6.007006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{4.313006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{4.313006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{5.083006in}}%
\pgfpathlineto{\pgfqpoint{0.603500in}{5.083006in}}%
\pgfpathlineto{\pgfqpoint{0.603500in}{4.313006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{4.313006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868131in}{4.376292in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{4.391454in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{4.376292in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{4.376292in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{4.376292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{4.313006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240476in}{4.398848in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{4.401110in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{4.414741in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{4.423600in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{4.413083in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{4.413083in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{4.408324in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{4.398848in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{4.398848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{4.313006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400053in}{4.460663in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{4.464342in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{4.454672in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{4.452857in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{4.442807in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{4.442807in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{4.438609in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{4.460663in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{4.460663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{4.313006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533033in}{4.454671in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{4.470899in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{4.585888in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{4.480892in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{4.497949in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{4.615971in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{4.626612in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{4.497601in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{4.464113in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{4.464113in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{4.521991in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{4.460654in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{4.453174in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{4.446373in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{4.447993in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{4.454671in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{4.454671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{4.313006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655362in}{4.506133in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{4.416226in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{4.356505in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{4.370801in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{4.353689in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{4.348006in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{4.348877in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{4.359261in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{4.365636in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{4.378989in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{4.378989in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{4.380391in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{4.387040in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{4.491025in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{4.366986in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{4.371902in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{4.399439in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{4.506133in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{4.506133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{4.313006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894727in}{4.379190in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{4.377389in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{4.372941in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{4.372392in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{4.379192in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{4.370813in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{4.382812in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{4.379545in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{4.401320in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{4.381691in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{4.385476in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{4.372832in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{4.387774in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{4.391927in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{4.396491in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{4.396491in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{4.552843in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{4.401688in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{4.391120in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{4.387491in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{4.510913in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{4.409873in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{4.388880in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{4.390803in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{4.592593in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{4.468924in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{4.468152in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{4.379190in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{4.379190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{4.313006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320265in}{4.442176in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{4.429297in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{4.460101in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{4.472964in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{5.048006in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{5.048006in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{4.561300in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{4.442176in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{4.442176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{4.313006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479841in}{4.582364in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{4.463761in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{4.456752in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{4.479323in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{4.479323in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{4.582364in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{4.582364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603500in}{4.535519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418083in, y=4.496939in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603500in}{4.806089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418083in, y=4.767508in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603500in}{5.076658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418083in, y=5.038078in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{4.313006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655362in}{4.416226in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{4.356505in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{4.370801in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{4.353689in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{4.348006in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{4.348877in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{4.359261in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{4.365636in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{4.391454in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{4.377389in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{4.372941in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{4.372392in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{4.379192in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{4.370813in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{4.382812in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{4.379545in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{4.401320in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{4.381691in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{4.385476in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{4.372832in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{4.387774in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{4.391927in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{4.401110in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{4.414741in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{4.423600in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{4.429297in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{4.460101in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{4.472964in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{4.464342in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{4.454672in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{4.452857in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{4.463761in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{4.456752in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{4.470899in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{4.585888in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{4.480892in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{4.497949in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{4.615971in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{4.626612in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{4.497601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{4.313006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655362in}{4.506133in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{4.399439in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{4.371902in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{4.366986in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{4.491025in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{4.387040in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{4.380391in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{4.378989in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{4.376292in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{4.379190in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{4.468152in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{4.468924in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{4.592593in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{4.390803in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{4.388880in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{4.409873in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{4.510913in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{4.387491in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{4.391120in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{4.401688in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{4.552843in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{4.396491in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{4.398848in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{4.408324in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{4.413083in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{4.442176in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{4.561300in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{5.048006in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{4.460663in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{4.438609in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{4.442807in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{4.582364in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{4.479323in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{4.454671in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{4.447993in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{4.446373in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{4.453174in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{4.460654in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{4.521991in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{4.464113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{4.313006in}}%
\pgfpathlineto{\pgfqpoint{0.603500in}{5.083006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744472in}{4.313006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{5.083006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{4.313006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{4.313006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{5.083006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{5.083006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{4.313006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{4.313006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{5.083006in}}%
\pgfpathlineto{\pgfqpoint{2.086764in}{5.083006in}}%
\pgfpathlineto{\pgfqpoint{2.086764in}{4.313006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{4.313006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138626in}{4.526358in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{4.780151in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{4.526358in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{4.526358in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{4.526358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{4.313006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247810in}{4.351133in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{4.715720in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{4.593501in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{4.798290in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{4.587065in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{4.610320in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{4.697089in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{4.585751in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{4.617066in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{4.619482in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{4.655268in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{4.656008in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{4.713889in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{4.800875in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{4.817049in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{4.905615in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{4.767740in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{5.048006in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{4.805800in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{4.432624in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{4.432624in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{4.431910in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{4.443204in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{4.398868in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{4.378625in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{4.374266in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{4.381123in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{4.401527in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{4.372862in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{4.360101in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{4.455994in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{4.348006in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{4.360219in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{4.365203in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{4.382587in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{4.349945in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{4.446050in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{4.351133in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{4.351133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{4.313006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.193218in}{4.699064in}}{\pgfqpoint{2.193218in}{4.771855in}}{%
\pgfpathmoveto{\pgfqpoint{2.193218in}{4.771855in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{4.699064in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{4.771855in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{4.771855in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{4.771855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086764in}{4.356837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901346in, y=4.318257in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086764in}{4.672725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901346in, y=4.634145in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086764in}{4.988614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901346in, y=4.950033in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{4.313006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138626in}{4.780151in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{4.699064in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{4.715720in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{4.593501in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{4.798290in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{4.587065in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{4.610320in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{4.697089in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{4.585751in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{4.617066in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{4.619482in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{4.655268in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{4.656008in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{4.713889in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{4.800875in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{4.817049in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{4.905615in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{4.767740in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{5.048006in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{4.805800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{4.313006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138626in}{4.526358in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{4.771855in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{4.351133in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{4.446050in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{4.349945in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{4.382587in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{4.365203in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{4.360219in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{4.348006in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{4.455994in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{4.360101in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{4.372862in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{4.401527in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{4.381123in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{4.374266in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{4.378625in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{4.398868in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{4.443204in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{4.431910in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{4.432624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{4.313006in}}%
\pgfpathlineto{\pgfqpoint{2.086764in}{5.083006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227736in}{4.313006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{5.083006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{4.313006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{4.313006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{5.083006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{5.083006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{4.313006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{4.313006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{5.083006in}}%
\pgfpathlineto{\pgfqpoint{3.570028in}{5.083006in}}%
\pgfpathlineto{\pgfqpoint{3.570028in}{4.313006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.570028in}{4.313006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.621890in}{4.381292in}}{\pgfqpoint{4.659138in}{4.886914in}}{%
\pgfpathmoveto{\pgfqpoint{3.621890in}{4.886914in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{4.803502in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{4.455292in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{4.569466in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{4.477639in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{4.420419in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{4.381292in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{4.464900in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{4.385585in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{4.464037in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{4.473793in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{4.784433in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{4.784433in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{4.610211in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{4.578119in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{4.612456in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{4.528359in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{4.596796in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{4.625683in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{4.731402in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{4.653410in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{4.886914in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{4.886914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570028in}{4.505506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325582in, y=4.466926in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570028in}{4.986756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325582in, y=4.948176in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.570028in}{4.313006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621890in}{4.803502in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{4.455292in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{4.569466in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{4.477639in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{4.420419in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{4.381292in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{4.464900in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{4.385585in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{4.464037in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{4.473793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.570028in}{4.313006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621890in}{4.886914in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{4.653410in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{4.731402in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{4.625683in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{4.596796in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{4.528359in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{4.612456in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{4.578119in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{4.610211in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{4.784433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{4.313006in}}%
\pgfpathlineto{\pgfqpoint{3.570028in}{5.083006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711000in}{4.313006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{5.083006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{4.313006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{4.313006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{5.083006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{5.083006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{3.389006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{3.389006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{4.159006in}}%
\pgfpathlineto{\pgfqpoint{0.603500in}{4.159006in}}%
\pgfpathlineto{\pgfqpoint{0.603500in}{3.389006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681958in}{3.480701in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{3.504119in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{3.580740in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{3.466081in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{3.466081in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{3.480701in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{3.480701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868131in}{3.454004in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{3.566250in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{3.454004in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{3.454004in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{3.454004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947919in}{3.455292in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{3.458248in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{3.455292in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{3.455292in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{3.455292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001112in}{3.449032in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{3.519996in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{3.449032in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{3.449032in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{3.449032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080900in}{3.460004in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{3.464538in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{3.498380in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{3.487527in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{3.476025in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{3.476025in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{3.463005in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{3.460004in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{3.460004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187284in}{3.489595in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{3.490055in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{3.519585in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{3.562639in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{3.540084in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{3.602566in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{4.124006in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{3.548036in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{3.567357in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{3.570633in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{3.581225in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{3.640460in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{3.594439in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{3.732168in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{3.634922in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{3.615089in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{3.725156in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{3.617211in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{3.607646in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{3.597151in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{3.588586in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{3.558328in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{3.558328in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{3.564421in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{3.575531in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{3.562876in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{3.552429in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{3.572377in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{3.549657in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{3.547396in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{3.543955in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{3.556689in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{3.542174in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{3.548033in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{3.532848in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{3.525008in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{3.529847in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{3.547655in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{3.527680in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{3.513461in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{3.512341in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{3.489595in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{3.489595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655362in}{3.588491in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{3.483494in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{3.588491in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{3.588491in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{3.588491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735151in}{3.440897in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{3.424006in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{3.425117in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{3.424780in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{3.459983in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{3.436250in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{3.447275in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{3.447275in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{3.470072in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{3.448253in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{3.439629in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{3.440897in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{3.440897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894727in}{3.443837in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{3.435431in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{3.432754in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{3.447348in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{3.447348in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{3.443837in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{3.443837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974515in}{3.449849in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{3.448120in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{3.449849in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{3.449849in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{3.449849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027708in}{3.485488in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{3.448518in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{3.442381in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{3.455736in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{3.455736in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{3.485488in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{3.485488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160688in}{3.613774in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{3.491370in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{3.613774in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{3.613774in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{3.613774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603500in}{3.623066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418083in, y=3.584485in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603500in}{3.914359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418083in, y=3.875779in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655362in}{3.483494in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{3.504119in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{3.580740in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{3.424006in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{3.425117in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{3.424780in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{3.459983in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{3.436250in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{3.566250in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{3.435431in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{3.432754in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{3.458248in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{3.448120in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{3.519996in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{3.448518in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{3.442381in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{3.464538in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{3.498380in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{3.487527in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{3.491370in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{3.490055in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{3.519585in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{3.562639in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{3.540084in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{3.602566in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{4.124006in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{3.548036in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{3.567357in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{3.570633in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{3.581225in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{3.640460in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{3.594439in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{3.732168in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{3.634922in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{3.615089in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{3.725156in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{3.617211in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{3.607646in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{3.597151in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{3.588586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655362in}{3.588491in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{3.480701in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{3.466081in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{3.440897in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{3.439629in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{3.448253in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{3.470072in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{3.447275in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{3.454004in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{3.443837in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{3.447348in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{3.455292in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{3.449849in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{3.449032in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{3.485488in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{3.455736in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{3.460004in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{3.463005in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{3.476025in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{3.613774in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{3.489595in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{3.512341in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{3.513461in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{3.527680in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{3.547655in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{3.529847in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{3.525008in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{3.532848in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{3.548033in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{3.542174in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{3.556689in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{3.543955in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{3.547396in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{3.549657in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{3.572377in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{3.552429in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{3.562876in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{3.575531in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{3.564421in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{3.558328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{3.389006in}}%
\pgfpathlineto{\pgfqpoint{0.603500in}{4.159006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744472in}{3.389006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{4.159006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{3.389006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{3.389006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{4.159006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{4.159006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{3.389006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{3.389006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{4.159006in}}%
\pgfpathlineto{\pgfqpoint{2.086764in}{4.159006in}}%
\pgfpathlineto{\pgfqpoint{2.086764in}{3.389006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193218in}{3.536212in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{3.681713in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{3.594935in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{3.482813in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{3.482813in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{3.536212in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{3.536212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411586in}{3.485863in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{3.559384in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{3.485863in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{3.485863in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{3.485863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575362in}{3.533071in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{3.734956in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{3.533071in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{3.533071in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{3.533071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121282in}{3.603369in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{3.815054in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{3.603369in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{3.603369in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{3.603369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138626in}{3.674401in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{3.644172in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{3.674401in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{3.674401in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{3.674401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302402in}{3.467682in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{3.445968in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{3.424006in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{3.470536in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{3.470536in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{3.467682in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{3.467682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466178in}{3.555319in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{3.450080in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{3.441602in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{3.489025in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{3.489025in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{3.555319in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{3.555319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629954in}{3.521164in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{3.452192in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{3.454342in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{3.587056in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{3.597753in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{3.502506in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{3.509487in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{3.526489in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{3.497918in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{3.500628in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{3.751692in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{3.751692in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{3.616318in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{4.124006in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{3.695805in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{3.725393in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{3.796190in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{3.651414in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{3.542128in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{3.521164in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{3.521164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175874in}{3.686597in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{3.583658in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{3.686597in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{3.686597in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{3.686597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086764in}{3.480122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901346in, y=3.441542in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086764in}{3.973009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901346in, y=3.934429in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138626in}{3.644172in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{3.681713in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{3.594935in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{3.445968in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{3.424006in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{3.559384in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{3.450080in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{3.441602in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{3.734956in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{3.452192in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{3.454342in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{3.587056in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{3.597753in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{3.502506in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{3.509487in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{3.526489in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{3.497918in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{3.500628in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{3.815054in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{3.583658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138626in}{3.674401in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{3.536212in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{3.482813in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{3.467682in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{3.470536in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{3.485863in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{3.555319in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{3.489025in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{3.533071in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{3.521164in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{3.542128in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{3.651414in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{3.796190in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{3.725393in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{3.695805in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{4.124006in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{3.616318in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{3.751692in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{3.603369in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{3.686597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{3.389006in}}%
\pgfpathlineto{\pgfqpoint{2.086764in}{4.159006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227736in}{3.389006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{4.159006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{3.389006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{3.389006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{4.159006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{4.159006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{3.389006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{3.389006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{4.159006in}}%
\pgfpathlineto{\pgfqpoint{3.570028in}{4.159006in}}%
\pgfpathlineto{\pgfqpoint{3.570028in}{3.389006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.570028in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.621890in}{3.429502in}}{\pgfqpoint{4.659138in}{4.078769in}}{%
\pgfpathmoveto{\pgfqpoint{3.621890in}{4.078769in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{3.891707in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{3.632921in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{3.584545in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{3.458144in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{3.612031in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{3.472718in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{3.429502in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{3.578988in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{3.560936in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{3.584291in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{3.835660in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{3.835660in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{3.724035in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{3.653281in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{3.654390in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{3.714103in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{3.653528in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{3.545004in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{3.762617in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{3.640864in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{4.078769in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{4.078769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570028in}{3.453173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325582in, y=3.414593in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570028in}{3.774006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325582in, y=3.735426in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570028in}{4.094839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325582in, y=4.056259in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.570028in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621890in}{3.891707in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{3.632921in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{3.584545in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{3.458144in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{3.612031in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{3.472718in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{3.429502in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{3.578988in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{3.560936in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{3.584291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.570028in}{3.389006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621890in}{4.078769in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{3.640864in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{3.762617in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{3.545004in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{3.653528in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{3.714103in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{3.654390in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{3.653281in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{3.724035in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{3.835660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{3.389006in}}%
\pgfpathlineto{\pgfqpoint{3.570028in}{4.159006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711000in}{3.389006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{4.159006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{3.389006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{3.389006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{4.159006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{4.159006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{3.235006in}}%
\pgfpathlineto{\pgfqpoint{0.603500in}{3.235006in}}%
\pgfpathlineto{\pgfqpoint{0.603500in}{2.465006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841535in}{2.517670in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{2.524830in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{2.517670in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{2.517670in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{2.517670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947919in}{2.518152in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{2.565698in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{2.518152in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{2.518152in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{2.518152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001112in}{2.530029in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{2.561356in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{2.530029in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{2.530029in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{2.530029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054304in}{2.537780in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{2.548659in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{2.537780in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{2.537780in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{2.537780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107496in}{2.538638in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{2.544091in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{2.549715in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{2.544064in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{2.544064in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{2.538638in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{2.538638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293669in}{2.612431in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{2.622363in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{2.665832in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{2.625917in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{2.625917in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{2.612431in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{2.612431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373457in}{2.645395in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{2.684744in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{2.706858in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{2.653544in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{2.653544in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{2.645395in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{2.645395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479841in}{2.667618in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{2.737264in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{2.667618in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{2.667618in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{2.667618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559629in}{2.675532in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{2.829869in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{2.716585in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{2.823340in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{2.819079in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{2.732613in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{2.722298in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{2.691344in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{2.691344in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{2.705919in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{2.725619in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{2.662017in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{2.668485in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{2.675532in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{2.675532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655362in}{2.633134in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{2.599854in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{2.525997in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{2.504176in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{2.500006in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{2.503823in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{2.508563in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{2.503885in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{2.542430in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{2.542430in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{2.518935in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{2.521510in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{2.517366in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{2.513473in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{2.548533in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{2.633134in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{2.633134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868131in}{2.534422in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{2.521542in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{2.503768in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{2.505372in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{2.518437in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{2.518437in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{2.518350in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{2.534422in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{2.534422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974515in}{2.528413in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{2.522467in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{2.528413in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{2.528413in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{2.528413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027708in}{2.632159in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{2.556537in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{2.632159in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{2.632159in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{2.632159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080900in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{2.540263in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{2.541839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160688in}{2.628201in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{2.562785in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{2.563145in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{2.575294in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{2.586394in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{2.610119in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{2.687690in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{2.687690in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{2.588902in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{2.776148in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{2.592801in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{2.628201in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{2.628201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346861in}{2.766248in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{2.664764in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{2.766248in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{2.766248in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{2.766248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426649in}{2.829290in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{2.717140in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{2.710111in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{3.200006in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{3.200006in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{2.829290in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{2.829290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506437in}{2.773935in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{2.716488in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{2.712750in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{2.715401in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{2.715401in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{2.773935in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{2.773935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603500in}{2.662663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418083in, y=2.624083in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603500in}{2.893536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418083in, y=2.854955in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603500in}{3.124408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418083in, y=3.085828in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655362in}{2.599854in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{2.525997in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{2.504176in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{2.500006in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{2.503823in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{2.508563in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{2.503885in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{2.524830in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{2.521542in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{2.503768in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{2.505372in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{2.565698in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{2.522467in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{2.561356in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{2.556537in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{2.548659in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{2.540263in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{2.544091in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{2.549715in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{2.562785in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{2.563145in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{2.575294in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{2.586394in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{2.610119in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{2.622363in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{2.665832in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{2.664764in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{2.684744in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{2.706858in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{2.717140in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{2.710111in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{2.737264in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{2.716488in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{2.712750in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{2.829869in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{2.716585in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{2.823340in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{2.819079in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{2.732613in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{2.722298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655362in}{2.633134in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{2.548533in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{2.513473in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{2.517366in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{2.521510in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{2.518935in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{2.542430in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{2.517670in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{2.534422in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{2.518350in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{2.518437in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{2.518152in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{2.528413in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{2.530029in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{2.632159in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{2.537780in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{2.538638in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{2.544064in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{2.628201in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{2.592801in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{2.776148in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{2.588902in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{2.687690in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{2.612431in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{2.625917in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{2.766248in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{2.645395in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{2.653544in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{2.829290in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{3.200006in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{2.667618in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{2.773935in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{2.715401in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{2.675532in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{2.668485in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{2.662017in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{2.725619in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{2.705919in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{2.691344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{0.603500in}{3.235006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744472in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{3.235006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{2.465006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{3.235006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{3.235006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{3.235006in}}%
\pgfpathlineto{\pgfqpoint{2.086764in}{3.235006in}}%
\pgfpathlineto{\pgfqpoint{2.086764in}{2.465006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138626in}{2.868896in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{2.940374in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{2.868896in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{2.868896in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{2.868896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356994in}{2.633756in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{2.661893in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{2.633756in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{2.633756in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{2.633756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575362in}{2.665203in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{2.791528in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{2.916205in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{2.940657in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{2.693881in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{3.163008in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{2.709143in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{2.618698in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{2.618698in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{2.787326in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{2.682359in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{2.628215in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{2.611967in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{2.665203in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{2.665203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121282in}{2.571101in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{2.648841in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{2.571101in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{2.571101in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{2.571101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193218in}{2.818181in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{2.676385in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{2.620934in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{2.675042in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{2.957844in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{2.957844in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{2.664980in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{2.818181in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{2.818181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411586in}{2.753939in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{2.729448in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{2.715406in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{2.662693in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{2.723554in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{2.723554in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{2.865129in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{2.753939in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{2.753939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902914in}{3.200006in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{2.500006in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{2.555299in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{2.536669in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{2.558872in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{2.895190in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{2.895190in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{2.690987in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{2.568976in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{3.200006in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{3.200006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175874in}{2.721733in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{2.530654in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{2.721733in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{2.721733in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{2.721733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086764in}{2.650363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901346in, y=2.611783in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086764in}{2.934199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901346in, y=2.895619in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086764in}{3.218035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901346in, y=3.179455in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138626in}{2.940374in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{2.676385in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{2.620934in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{2.675042in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{2.661893in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{2.729448in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{2.715406in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{2.662693in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{2.791528in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{2.916205in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{2.940657in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{2.693881in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{3.163008in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{2.709143in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{2.500006in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{2.555299in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{2.536669in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{2.558872in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{2.648841in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{2.530654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138626in}{2.868896in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{2.818181in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{2.664980in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{2.957844in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{2.633756in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{2.753939in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{2.865129in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{2.723554in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{2.665203in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{2.611967in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{2.628215in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{2.682359in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{2.787326in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{2.618698in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{3.200006in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{2.568976in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{2.690987in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{2.895190in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{2.571101in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{2.721733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{2.086764in}{3.235006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227736in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{3.235006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{2.465006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{3.235006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{3.235006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{3.235006in}}%
\pgfpathlineto{\pgfqpoint{3.570028in}{3.235006in}}%
\pgfpathlineto{\pgfqpoint{3.570028in}{2.465006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.570028in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.621890in}{2.577240in}}{\pgfqpoint{4.659138in}{3.145749in}}{%
\pgfpathmoveto{\pgfqpoint{3.621890in}{2.817449in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{3.145749in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{2.813124in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{2.750150in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{2.790474in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{2.723555in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{2.802816in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{2.752369in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{2.791013in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{2.870731in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{2.791985in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{2.715937in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{2.715937in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{2.660805in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{2.679170in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{2.621638in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{2.636006in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{2.585188in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{2.698638in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{2.577240in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{2.658607in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{2.817449in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{2.817449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570028in}{2.657506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325582in, y=2.618926in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570028in}{3.042506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325582in, y=3.003926in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.570028in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621890in}{3.145749in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{2.813124in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{2.750150in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{2.790474in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{2.723555in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{2.802816in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{2.752369in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{2.791013in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{2.870731in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{2.791985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.570028in}{2.465006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621890in}{2.817449in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{2.658607in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{2.577240in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{2.698638in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{2.585188in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{2.636006in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{2.621638in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{2.679170in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{2.660805in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{2.715937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{3.570028in}{3.235006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711000in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{3.235006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{2.465006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{3.235006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{3.235006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{2.311006in}}%
\pgfpathlineto{\pgfqpoint{0.603500in}{2.311006in}}%
\pgfpathlineto{\pgfqpoint{0.603500in}{1.541006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{1.541006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735151in}{1.590595in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{1.676782in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{1.590595in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{1.590595in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{1.590595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{1.541006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921323in}{1.595293in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{1.685954in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{1.595293in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{1.595293in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{1.595293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{1.541006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001112in}{1.591333in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{1.688808in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{1.611104in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{1.616629in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.618398in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{1.657496in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{1.647068in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{1.633557in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{1.633557in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{1.637256in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.616368in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{1.614338in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{1.598409in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{1.591333in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{1.591333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{1.541006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213880in}{1.660888in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{1.730074in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{1.709721in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{1.742859in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{2.014261in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{1.945314in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{1.963302in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{1.925724in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{1.917928in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{1.862697in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{1.862697in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{1.773326in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{1.733389in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{1.752428in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{1.703488in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{1.685127in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{1.687550in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{1.660888in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{1.660888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{1.541006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453245in}{1.752073in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{2.276006in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{2.035204in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{1.919941in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{1.973734in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{2.018257in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{2.040143in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{1.964582in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{1.931666in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{1.932258in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{1.914782in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{1.860891in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{1.860891in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{1.851440in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{1.857742in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{1.860013in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{1.838181in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{1.806372in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{1.833282in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{1.819333in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{1.806793in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{1.752073in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{1.752073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{1.541006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655362in}{1.785332in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{1.616014in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.576006in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{1.580675in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{1.989811in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{1.989811in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.677262in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{1.785332in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{1.785332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{1.541006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761747in}{1.592017in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{1.581280in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{1.578412in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{1.580948in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{1.580927in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{1.593415in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{1.581293in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{1.591732in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{1.591732in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{1.693904in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{1.592003in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{1.594991in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{1.592017in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{1.592017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{1.541006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947919in}{1.624804in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{1.581233in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{1.582619in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{1.624804in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{1.624804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{1.541006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160688in}{1.687013in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{1.661565in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{1.667520in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{1.670307in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{1.670307in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{1.687013in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{1.687013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{1.541006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426649in}{1.911625in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{1.869406in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{1.911625in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{1.911625in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{1.911625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603500in}{1.735815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418083in, y=1.697234in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603500in}{1.965105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418083in, y=1.926524in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603500in}{2.194394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418083in, y=2.155814in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{1.541006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655362in}{1.616014in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.576006in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{1.580675in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{1.676782in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{1.581280in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{1.578412in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{1.580948in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{1.580927in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{1.593415in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{1.581293in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{1.685954in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{1.581233in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{1.582619in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{1.688808in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{1.611104in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{1.616629in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.618398in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{1.657496in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{1.647068in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{1.661565in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{1.667520in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{1.730074in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{1.709721in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{1.742859in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{2.014261in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{1.945314in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{1.963302in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{1.925724in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{1.917928in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{1.869406in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{2.276006in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{2.035204in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{1.919941in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{1.973734in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{2.018257in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{2.040143in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{1.964582in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{1.931666in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{1.932258in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{1.914782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{1.541006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655362in}{1.785332in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.677262in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{1.989811in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{1.590595in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{1.592017in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{1.594991in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{1.592003in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{1.693904in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{1.591732in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{1.595293in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{1.624804in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{1.591333in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{1.598409in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{1.614338in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.616368in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{1.637256in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{1.633557in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{1.687013in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{1.670307in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{1.660888in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{1.687550in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{1.685127in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{1.703488in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{1.752428in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{1.733389in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{1.773326in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{1.862697in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{1.911625in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{1.752073in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{1.806793in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{1.819333in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{1.833282in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{1.806372in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{1.838181in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{1.860013in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{1.857742in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{1.851440in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{1.860891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{0.603500in}{2.311006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744472in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{2.311006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{1.541006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{2.311006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{2.311006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{2.311006in}}%
\pgfpathlineto{\pgfqpoint{2.086764in}{2.311006in}}%
\pgfpathlineto{\pgfqpoint{2.086764in}{1.541006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{1.541006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.138626in}{1.576006in}}{\pgfqpoint{3.175874in}{2.276006in}}{%
\pgfpathmoveto{\pgfqpoint{2.138626in}{1.760968in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{2.178603in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{2.276006in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{2.130483in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{2.121898in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{2.056631in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{2.048253in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{2.016906in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{1.937973in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{1.873771in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{1.854908in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{1.895557in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{1.868468in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{1.879812in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{1.822499in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{1.785882in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{1.763551in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{1.743545in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{1.756790in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{1.715697in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{1.729571in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{1.576006in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{1.576006in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{1.626686in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{1.638154in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{1.608531in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{1.591912in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{1.595702in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{1.605295in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{1.626055in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{1.620464in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{1.633844in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{1.650871in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{1.706556in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{1.682656in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{1.702307in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{1.784043in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{1.764857in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{1.788118in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{1.708475in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{1.746390in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{1.760968in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{1.760968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086764in}{1.892108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842318in, y=1.853528in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086764in}{2.309796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842318in, y=2.271215in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{1.541006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138626in}{2.178603in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{2.276006in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{2.130483in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{2.121898in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{2.056631in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{2.048253in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{2.016906in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{1.937973in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{1.873771in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{1.854908in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{1.895557in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{1.868468in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{1.879812in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{1.822499in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{1.785882in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{1.763551in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{1.743545in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{1.756790in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{1.715697in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{1.729571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{1.541006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138626in}{1.760968in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{1.746390in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{1.708475in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{1.788118in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{1.764857in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{1.784043in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{1.702307in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{1.682656in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{1.706556in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{1.650871in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{1.633844in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{1.620464in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{1.626055in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{1.605295in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{1.595702in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{1.591912in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{1.608531in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{1.638154in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{1.626686in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{1.576006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{2.086764in}{2.311006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227736in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{2.311006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{1.541006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{2.311006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{2.311006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{2.311006in}}%
\pgfpathlineto{\pgfqpoint{3.570028in}{2.311006in}}%
\pgfpathlineto{\pgfqpoint{3.570028in}{1.541006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.570028in}{1.541006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.621890in}{1.592699in}}{\pgfqpoint{4.659138in}{2.185086in}}{%
\pgfpathmoveto{\pgfqpoint{3.621890in}{1.873569in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{2.185086in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{2.061719in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{2.032432in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{1.980497in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{1.964887in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{1.931023in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{1.863601in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{1.831309in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{1.799949in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{1.776704in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{1.592699in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{1.592699in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{1.627547in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{1.613097in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{1.666318in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{1.673257in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{1.729550in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{1.764438in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{1.800606in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{1.802165in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{1.873569in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{1.873569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570028in}{1.669339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325582in, y=1.630759in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570028in}{1.926006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325582in, y=1.887426in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570028in}{2.182673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325582in, y=2.144092in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.570028in}{1.541006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621890in}{2.185086in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{2.061719in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{2.032432in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{1.980497in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{1.964887in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{1.931023in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{1.863601in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{1.831309in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{1.799949in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{1.776704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.570028in}{1.541006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621890in}{1.873569in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{1.802165in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{1.800606in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{1.764438in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{1.729550in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{1.673257in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{1.666318in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{1.613097in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{1.627547in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{1.592699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{3.570028in}{2.311006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711000in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{2.311006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{1.541006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{2.311006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{2.311006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{0.617006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{0.617006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{1.387006in}}%
\pgfpathlineto{\pgfqpoint{0.603500in}{1.387006in}}%
\pgfpathlineto{\pgfqpoint{0.603500in}{0.617006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{0.617006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761747in}{0.657885in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{0.661162in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{0.657885in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{0.657885in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{0.657885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{0.617006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814939in}{0.660294in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{0.669860in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{0.660294in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{0.660294in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{0.660294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{0.617006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001112in}{0.662703in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{0.673508in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{0.758182in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{0.675116in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{0.675116in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{0.662703in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{0.662703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{0.617006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080900in}{0.690805in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{0.701024in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{0.827777in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{0.737596in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{0.786205in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{0.897319in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{1.089427in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{0.994549in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{0.940613in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{0.981354in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{1.333891in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{1.084533in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{1.136133in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{1.261260in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{1.243625in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{1.292603in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{1.360783in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{1.107147in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{0.969388in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{1.140301in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{0.932474in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{0.932474in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{0.884888in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{1.099542in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{0.958010in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{0.919568in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{0.846745in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{0.876653in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{0.862026in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{0.774444in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{0.947434in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{0.860676in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{0.732836in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{0.836027in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{0.916776in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{0.737191in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{0.696302in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{0.704717in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{0.714262in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{0.690805in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{0.690805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{0.617006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639418in}{0.968749in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{1.206327in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{1.039216in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{1.131169in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{1.054650in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{1.054650in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{0.936151in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{0.968749in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{0.968749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{0.617006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655362in}{0.842858in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{0.688483in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{0.659162in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{0.650319in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{0.661014in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{0.673572in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{0.673572in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{0.657879in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{0.672798in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{0.842858in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{0.842858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{0.617006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788343in}{0.662645in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{0.657283in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{0.662645in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{0.662645in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{0.662645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{0.617006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841535in}{0.674697in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{0.655295in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{0.658177in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{0.655711in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{0.658493in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{0.660967in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{0.663319in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{0.664084in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{0.664084in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{0.662138in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{0.904784in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{0.691305in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{0.695279in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{0.674697in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{0.674697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{0.617006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054304in}{0.729703in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{0.719524in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{0.729703in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{0.729703in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{0.729703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{0.617006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586225in}{1.135052in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{1.013617in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{1.022607in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{1.105108in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{1.105108in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{1.135052in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{1.135052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761747in}{0.617006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761747in,y=0.490617in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027708in}{0.617006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027708in,y=0.490617in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293669in}{0.617006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293669in,y=0.490617in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559629in}{0.617006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559629in,y=0.490617in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{35}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603500in}{0.837006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418083in, y=0.798426in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603500in}{1.057006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418083in, y=1.018426in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603500in}{1.277006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418083in, y=1.238426in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{0.617006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655362in}{0.688483in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{0.659162in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{0.650319in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{0.661014in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{0.661162in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{0.657283in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{0.669860in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{0.655295in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{0.658177in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{0.655711in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{0.658493in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{0.660967in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{0.663319in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{0.673508in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{0.758182in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{0.719524in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{0.701024in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{0.827777in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{0.737596in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{0.786205in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{0.897319in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{1.089427in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{0.994549in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{0.940613in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{0.981354in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{1.333891in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{1.084533in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{1.136133in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{1.261260in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{1.243625in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{1.292603in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{1.360783in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{1.107147in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{0.969388in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{1.140301in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{1.013617in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{1.022607in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{1.206327in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{1.039216in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{1.131169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603500in}{0.617006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655362in}{0.842858in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{0.672798in}}%
\pgfpathlineto{\pgfqpoint{0.708555in}{0.657879in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{0.673572in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{0.657885in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{0.662645in}}%
\pgfpathlineto{\pgfqpoint{0.814939in}{0.660294in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{0.674697in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{0.695279in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{0.691305in}}%
\pgfpathlineto{\pgfqpoint{0.921323in}{0.904784in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{0.662138in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{0.664084in}}%
\pgfpathlineto{\pgfqpoint{1.001112in}{0.662703in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{0.675116in}}%
\pgfpathlineto{\pgfqpoint{1.054304in}{0.729703in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{0.690805in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{0.714262in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{0.704717in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{0.696302in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{0.737191in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{0.916776in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{0.836027in}}%
\pgfpathlineto{\pgfqpoint{1.267072in}{0.732836in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{0.860676in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{0.947434in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{0.774444in}}%
\pgfpathlineto{\pgfqpoint{1.373457in}{0.862026in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{0.876653in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{0.846745in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{0.919568in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{0.958010in}}%
\pgfpathlineto{\pgfqpoint{1.506437in}{1.099542in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{0.884888in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{0.932474in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{1.135052in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{1.105108in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{0.968749in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{0.936151in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{1.054650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{0.617006in}}%
\pgfpathlineto{\pgfqpoint{0.603500in}{1.387006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744472in}{0.617006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{1.387006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{0.617006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{0.617006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603500in}{1.387006in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{1.387006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{0.617006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{0.617006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{1.387006in}}%
\pgfpathlineto{\pgfqpoint{2.086764in}{1.387006in}}%
\pgfpathlineto{\pgfqpoint{2.086764in}{0.617006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{0.617006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.138626in}{0.652006in}}{\pgfqpoint{3.175874in}{1.352006in}}{%
\pgfpathmoveto{\pgfqpoint{2.138626in}{0.856409in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{1.352006in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{1.309491in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{1.156353in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{1.063105in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{0.992354in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{0.983940in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{0.954478in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{0.988746in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{0.953902in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{0.924968in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{0.931916in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{0.885118in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{0.864358in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{0.839072in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{0.822747in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{0.776380in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{0.748858in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{0.697400in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{0.690744in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{0.662525in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{0.662525in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{0.652182in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{0.652006in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{0.668643in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{0.660644in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{0.661781in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{0.672784in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{0.682657in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{0.687351in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{0.702103in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{0.703989in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{0.721167in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{0.765704in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{0.745761in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{0.735322in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{0.736243in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{0.752440in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{0.829366in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{0.885994in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{0.856409in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{0.856409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247810in}{0.617006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.247810in,y=0.490617in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520770in}{0.617006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520770in,y=0.490617in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793730in}{0.617006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793730in,y=0.490617in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{13}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066690in}{0.617006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066690in,y=0.490617in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{18}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086764in}{0.897620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842318in, y=0.859040in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086764in}{1.192660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842318in, y=1.154080in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{0.617006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138626in}{1.352006in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{1.309491in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{1.156353in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{1.063105in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{0.992354in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{0.983940in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{0.954478in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{0.988746in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{0.953902in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{0.924968in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{0.931916in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{0.885118in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{0.864358in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{0.839072in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{0.822747in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{0.776380in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{0.748858in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{0.697400in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{0.690744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.086764in}{0.617006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138626in}{0.856409in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{0.885994in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{0.829366in}}%
\pgfpathlineto{\pgfqpoint{2.302402in}{0.752440in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{0.736243in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{0.735322in}}%
\pgfpathlineto{\pgfqpoint{2.466178in}{0.745761in}}%
\pgfpathlineto{\pgfqpoint{2.520770in}{0.765704in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{0.721167in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{0.703989in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{0.702103in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{0.687351in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{0.682657in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{0.672784in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{0.661781in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{0.660644in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{0.668643in}}%
\pgfpathlineto{\pgfqpoint{3.066690in}{0.652006in}}%
\pgfpathlineto{\pgfqpoint{3.121282in}{0.652182in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{0.662525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{0.617006in}}%
\pgfpathlineto{\pgfqpoint{2.086764in}{1.387006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227736in}{0.617006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{1.387006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{0.617006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{0.617006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086764in}{1.387006in}}%
\pgfpathlineto{\pgfqpoint{3.227736in}{1.387006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{0.617006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{0.617006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{1.387006in}}%
\pgfpathlineto{\pgfqpoint{3.570028in}{1.387006in}}%
\pgfpathlineto{\pgfqpoint{3.570028in}{0.617006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.570028in}{0.617006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.621890in}{0.665150in}}{\pgfqpoint{4.659138in}{1.359410in}}{%
\pgfpathmoveto{\pgfqpoint{3.621890in}{0.935276in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{1.359410in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{1.326561in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{1.146110in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{1.013458in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{0.996447in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{0.971608in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{0.959462in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{0.962772in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{0.945010in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{0.942835in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{0.665150in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{0.665150in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{0.685719in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{0.727625in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{0.754282in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{0.754527in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{0.794781in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{0.886446in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{0.887000in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{0.920654in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{0.935276in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{0.935276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737140in}{0.617006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.737140in,y=0.490617in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967639in}{0.617006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.967639in,y=0.490617in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198139in}{0.617006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198139in,y=0.490617in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428638in}{0.617006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428638in,y=0.490617in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659138in}{0.617006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.659138in,y=0.490617in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570028in}{0.925006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266553in, y=0.886426in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570028in}{1.365006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266553in, y=1.326426in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.570028in}{0.617006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621890in}{1.359410in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{1.326561in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{1.146110in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{1.013458in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{0.996447in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{0.971608in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{0.959462in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{0.962772in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{0.945010in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{0.942835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.570028in}{0.617006in}}{\pgfqpoint{1.140972in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621890in}{0.935276in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{0.920654in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{0.887000in}}%
\pgfpathlineto{\pgfqpoint{3.967639in}{0.886446in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{0.794781in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{0.754527in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{0.754282in}}%
\pgfpathlineto{\pgfqpoint{4.428638in}{0.727625in}}%
\pgfpathlineto{\pgfqpoint{4.543888in}{0.685719in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{0.665150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{0.617006in}}%
\pgfpathlineto{\pgfqpoint{3.570028in}{1.387006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711000in}{0.617006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{1.387006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{0.617006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{0.617006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570028in}{1.387006in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{1.387006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591000in,y=0.127006in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}The number of iterations in MMA}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.976000in,y=5.587006in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{cr}=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.976000in,y=4.677006in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{cr}=2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.976000in,y=3.767006in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{cr}=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.976000in,y=2.857006in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{cr}=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.976000in,y=1.877006in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{cr}=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.976000in,y=0.967006in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{cr}=6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213000in,y=6.077006in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{DoF}=128^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697000in,y=6.077006in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{DoF}=256^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.181000in,y=6.077006in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{DoF}=512^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204167in, y=1.882111in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Computational time for each MMA iteration (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137812in}{6.225401in}}%
\pgfpathlineto{\pgfqpoint{4.099744in}{6.225401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121966in}{6.225401in}}{\pgfqpoint{4.121966in}{6.247623in}}%
\pgfpathlineto{\pgfqpoint{4.121966in}{6.391451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121966in}{6.413673in}}{\pgfqpoint{4.099744in}{6.413673in}}%
\pgfpathlineto{\pgfqpoint{1.137812in}{6.413673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.115590in}{6.413673in}}{\pgfqpoint{1.115590in}{6.391451in}}%
\pgfpathlineto{\pgfqpoint{1.115590in}{6.247623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.115590in}{6.225401in}}{\pgfqpoint{1.137812in}{6.225401in}}%
\pgfpathlineto{\pgfqpoint{1.137812in}{6.225401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110034in}{6.253179in}}%
\pgfpathlineto{\pgfqpoint{4.071966in}{6.253179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094188in}{6.253179in}}{\pgfqpoint{4.094188in}{6.275401in}}%
\pgfpathlineto{\pgfqpoint{4.094188in}{6.419228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094188in}{6.441451in}}{\pgfqpoint{4.071966in}{6.441451in}}%
\pgfpathlineto{\pgfqpoint{1.110034in}{6.441451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.087812in}{6.441451in}}{\pgfqpoint{1.087812in}{6.419228in}}%
\pgfpathlineto{\pgfqpoint{1.087812in}{6.275401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.087812in}{6.253179in}}{\pgfqpoint{1.110034in}{6.253179in}}%
\pgfpathlineto{\pgfqpoint{1.110034in}{6.253179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.756863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132256in}{6.358117in}}%
\pgfpathlineto{\pgfqpoint{1.243367in}{6.358117in}}%
\pgfpathlineto{\pgfqpoint{1.354478in}{6.358117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.443367in,y=6.319228in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Algebraic Multigrid}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.376471,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682155in}{6.358117in}}%
\pgfpathlineto{\pgfqpoint{2.793266in}{6.358117in}}%
\pgfpathlineto{\pgfqpoint{2.904377in}{6.358117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993266in,y=6.319228in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Multiscale Multigrid}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> output.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{bm}%
%%   \usepackage{mismath}
%%   \newcommand{\SSSText}[1]{{\scriptscriptstyle \mathup{#1}}}%
%%   \renewcommand{\mathdefault}[1][]{}%
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.802013in}{2.952747in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.802013in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.802013in}{2.952747in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.952747in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656948in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.531948in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.531948in}{2.814167in}}%
\pgfpathlineto{\pgfqpoint{0.656948in}{2.814167in}}%
\pgfpathlineto{\pgfqpoint{0.656948in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656948in}{0.504167in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833084in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{2.846071in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{2.846071in}{2.814167in}}%
\pgfpathlineto{\pgfqpoint{0.833084in}{2.814167in}}%
\pgfpathlineto{\pgfqpoint{0.833084in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656948in}{0.504167in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846071in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.852565in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.852565in}{2.814167in}}%
\pgfpathlineto{\pgfqpoint{2.846071in}{2.814167in}}%
\pgfpathlineto{\pgfqpoint{2.846071in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656948in}{0.504167in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852565in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.355811in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.355811in}{2.814167in}}%
\pgfpathlineto{\pgfqpoint{3.852565in}{2.814167in}}%
\pgfpathlineto{\pgfqpoint{3.852565in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656948in}{0.504167in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846071in}{0.802364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852565in}{0.704959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355811in}{0.697387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656948in}{0.504167in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833084in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{0.833084in}{2.814167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833084in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833084in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656948in}{0.504167in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336331in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{2.814167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336331in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336331in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656948in}{0.504167in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839578in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{1.839578in}{2.814167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839578in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839578in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656948in}{0.504167in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342824in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{2.342824in}{2.814167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342824in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342824in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656948in}{0.504167in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846071in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{2.846071in}{2.814167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846071in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846071in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656948in}{0.504167in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349318in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.349318in}{2.814167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349318in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.349318in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656948in}{0.504167in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852565in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.852565in}{2.814167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852565in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852565in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656948in}{0.504167in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355811in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.355811in}{2.814167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355811in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.355811in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594448in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}The number of iterations in MMA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656948in}{0.504167in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656948in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.531948in}{0.504167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656948in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471530in, y=0.465586in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656948in}{0.504167in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656948in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{4.531948in}{0.792917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656948in}{0.792917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353473in, y=0.754336in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656948in}{0.504167in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656948in}{1.081667in}}%
\pgfpathlineto{\pgfqpoint{4.531948in}{1.081667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656948in}{1.081667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353473in, y=1.043086in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656948in}{0.504167in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656948in}{1.370417in}}%
\pgfpathlineto{\pgfqpoint{4.531948in}{1.370417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656948in}{1.370417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353473in, y=1.331836in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656948in}{0.504167in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656948in}{1.659167in}}%
\pgfpathlineto{\pgfqpoint{4.531948in}{1.659167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656948in}{1.659167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.620586in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656948in}{0.504167in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656948in}{1.947917in}}%
\pgfpathlineto{\pgfqpoint{4.531948in}{1.947917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656948in}{1.947917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.909336in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656948in}{0.504167in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656948in}{2.236667in}}%
\pgfpathlineto{\pgfqpoint{4.531948in}{2.236667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656948in}{2.236667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.198086in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656948in}{0.504167in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656948in}{2.525417in}}%
\pgfpathlineto{\pgfqpoint{4.531948in}{2.525417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656948in}{2.525417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.486836in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656948in}{0.504167in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656948in}{2.814167in}}%
\pgfpathlineto{\pgfqpoint{4.531948in}{2.814167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656948in}{2.814167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.775586in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.659167in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temperature ($^\circ$C)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656948in}{0.504167in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969236in}{2.824167in}}%
\pgfpathlineto{\pgfqpoint{0.984058in}{2.550304in}}%
\pgfpathlineto{\pgfqpoint{1.034383in}{2.131383in}}%
\pgfpathlineto{\pgfqpoint{1.084708in}{1.874904in}}%
\pgfpathlineto{\pgfqpoint{1.135032in}{1.686530in}}%
\pgfpathlineto{\pgfqpoint{1.185357in}{1.537875in}}%
\pgfpathlineto{\pgfqpoint{1.235682in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.286006in}{1.325433in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.251054in}}%
\pgfpathlineto{\pgfqpoint{1.386656in}{1.191607in}}%
\pgfpathlineto{\pgfqpoint{1.436980in}{1.143306in}}%
\pgfpathlineto{\pgfqpoint{1.487305in}{1.102878in}}%
\pgfpathlineto{\pgfqpoint{1.537630in}{1.068135in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{1.039192in}}%
\pgfpathlineto{\pgfqpoint{1.638279in}{1.016359in}}%
\pgfpathlineto{\pgfqpoint{1.688604in}{0.998758in}}%
\pgfpathlineto{\pgfqpoint{1.738928in}{0.986175in}}%
\pgfpathlineto{\pgfqpoint{1.789253in}{0.978001in}}%
\pgfpathlineto{\pgfqpoint{1.839578in}{0.972950in}}%
\pgfpathlineto{\pgfqpoint{1.889902in}{0.970255in}}%
\pgfpathlineto{\pgfqpoint{1.940227in}{0.968752in}}%
\pgfpathlineto{\pgfqpoint{1.990552in}{0.967891in}}%
\pgfpathlineto{\pgfqpoint{2.040876in}{0.967411in}}%
\pgfpathlineto{\pgfqpoint{2.091201in}{0.967117in}}%
\pgfpathlineto{\pgfqpoint{2.141526in}{0.961314in}}%
\pgfpathlineto{\pgfqpoint{2.191850in}{0.947874in}}%
\pgfpathlineto{\pgfqpoint{2.242175in}{0.927153in}}%
\pgfpathlineto{\pgfqpoint{2.292500in}{0.918776in}}%
\pgfpathlineto{\pgfqpoint{2.342824in}{0.915228in}}%
\pgfpathlineto{\pgfqpoint{2.393149in}{0.903408in}}%
\pgfpathlineto{\pgfqpoint{2.443474in}{0.896210in}}%
\pgfpathlineto{\pgfqpoint{2.493798in}{0.882339in}}%
\pgfpathlineto{\pgfqpoint{2.544123in}{0.870418in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{0.857021in}}%
\pgfpathlineto{\pgfqpoint{2.644772in}{0.845113in}}%
\pgfpathlineto{\pgfqpoint{2.695097in}{0.833316in}}%
\pgfpathlineto{\pgfqpoint{2.745422in}{0.822571in}}%
\pgfpathlineto{\pgfqpoint{2.795746in}{0.811697in}}%
\pgfpathlineto{\pgfqpoint{2.846071in}{0.802364in}}%
\pgfpathlineto{\pgfqpoint{2.896396in}{0.792707in}}%
\pgfpathlineto{\pgfqpoint{2.946721in}{0.792722in}}%
\pgfpathlineto{\pgfqpoint{2.997045in}{0.792624in}}%
\pgfpathlineto{\pgfqpoint{3.047370in}{0.792395in}}%
\pgfpathlineto{\pgfqpoint{3.097695in}{0.791849in}}%
\pgfpathlineto{\pgfqpoint{3.148019in}{0.790554in}}%
\pgfpathlineto{\pgfqpoint{3.198344in}{0.787755in}}%
\pgfpathlineto{\pgfqpoint{3.248669in}{0.782462in}}%
\pgfpathlineto{\pgfqpoint{3.298993in}{0.774244in}}%
\pgfpathlineto{\pgfqpoint{3.349318in}{0.763969in}}%
\pgfpathlineto{\pgfqpoint{3.399643in}{0.753745in}}%
\pgfpathlineto{\pgfqpoint{3.449967in}{0.745033in}}%
\pgfpathlineto{\pgfqpoint{3.500292in}{0.737098in}}%
\pgfpathlineto{\pgfqpoint{3.550617in}{0.730132in}}%
\pgfpathlineto{\pgfqpoint{3.600941in}{0.724254in}}%
\pgfpathlineto{\pgfqpoint{3.651266in}{0.719371in}}%
\pgfpathlineto{\pgfqpoint{3.701591in}{0.716562in}}%
\pgfpathlineto{\pgfqpoint{3.751915in}{0.713729in}}%
\pgfpathlineto{\pgfqpoint{3.802240in}{0.709633in}}%
\pgfpathlineto{\pgfqpoint{3.852565in}{0.704959in}}%
\pgfpathlineto{\pgfqpoint{3.902889in}{0.700498in}}%
\pgfpathlineto{\pgfqpoint{3.953214in}{0.700483in}}%
\pgfpathlineto{\pgfqpoint{4.003539in}{0.700454in}}%
\pgfpathlineto{\pgfqpoint{4.053863in}{0.700369in}}%
\pgfpathlineto{\pgfqpoint{4.104188in}{0.700210in}}%
\pgfpathlineto{\pgfqpoint{4.154513in}{0.699967in}}%
\pgfpathlineto{\pgfqpoint{4.204837in}{0.699631in}}%
\pgfpathlineto{\pgfqpoint{4.255162in}{0.699172in}}%
\pgfpathlineto{\pgfqpoint{4.305487in}{0.698496in}}%
\pgfpathlineto{\pgfqpoint{4.355811in}{0.697387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656948in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.531948in}{0.504167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.341176,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544123in,y=0.917864in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(40, 258.2)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.341176,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550617in,y=0.589459in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(60, 173.8)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.341176,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.053863in,y=0.755137in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(70, 167.3)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.121569,0.352941}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575373in,y=2.698667in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{DoF}=128^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.725490,0.470588}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085113in,y=2.698667in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{DoF}=256^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.282353,0.184314,0.968627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.839983in,y=2.698667in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{DoF}=512^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734726in}{0.559722in}}%
\pgfpathlineto{\pgfqpoint{1.327052in}{0.559722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.349274in}{0.559722in}}{\pgfqpoint{1.349274in}{0.581944in}}%
\pgfpathlineto{\pgfqpoint{1.349274in}{0.725772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.349274in}{0.747994in}}{\pgfqpoint{1.327052in}{0.747994in}}%
\pgfpathlineto{\pgfqpoint{0.734726in}{0.747994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.712503in}{0.747994in}}{\pgfqpoint{0.712503in}{0.725772in}}%
\pgfpathlineto{\pgfqpoint{0.712503in}{0.581944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.712503in}{0.559722in}}{\pgfqpoint{0.734726in}{0.559722in}}%
\pgfpathlineto{\pgfqpoint{0.734726in}{0.559722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756948in}{0.664661in}}%
\pgfpathlineto{\pgfqpoint{0.868059in}{0.664661in}}%
\pgfpathlineto{\pgfqpoint{0.979170in}{0.664661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068059in,y=0.625772in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cost}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> robust6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{bm}%
%%   \usepackage{mismath}
%%   \newcommand{\SSSText}[1]{{\scriptscriptstyle \mathup{#1}}}%
%%   \renewcommand{\mathdefault}[1][]{}%
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.901961,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881250in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.057386in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.057386in}{0.497369in}}%
\pgfpathlineto{\pgfqpoint{0.881250in}{0.497369in}}%
\pgfpathlineto{\pgfqpoint{0.881250in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.901961,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585795in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.761932in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.761932in}{0.498371in}}%
\pgfpathlineto{\pgfqpoint{1.585795in}{0.498371in}}%
\pgfpathlineto{\pgfqpoint{1.585795in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.901961,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290341in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.466477in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.466477in}{0.498622in}}%
\pgfpathlineto{\pgfqpoint{2.290341in}{0.498622in}}%
\pgfpathlineto{\pgfqpoint{2.290341in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.901961,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994886in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.171023in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.171023in}{0.499624in}}%
\pgfpathlineto{\pgfqpoint{2.994886in}{0.499624in}}%
\pgfpathlineto{\pgfqpoint{2.994886in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.901961,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699432in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.875568in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.875568in}{0.499123in}}%
\pgfpathlineto{\pgfqpoint{3.699432in}{0.499123in}}%
\pgfpathlineto{\pgfqpoint{3.699432in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.901961,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403977in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.580114in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.580114in}{0.497870in}}%
\pgfpathlineto{\pgfqpoint{4.403977in}{0.497870in}}%
\pgfpathlineto{\pgfqpoint{4.403977in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.556863,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881250in}{0.497369in}}%
\pgfpathlineto{\pgfqpoint{1.057386in}{0.497369in}}%
\pgfpathlineto{\pgfqpoint{1.057386in}{0.551231in}}%
\pgfpathlineto{\pgfqpoint{0.881250in}{0.551231in}}%
\pgfpathlineto{\pgfqpoint{0.881250in}{0.497369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.556863,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585795in}{0.498371in}}%
\pgfpathlineto{\pgfqpoint{1.761932in}{0.498371in}}%
\pgfpathlineto{\pgfqpoint{1.761932in}{0.554237in}}%
\pgfpathlineto{\pgfqpoint{1.585795in}{0.554237in}}%
\pgfpathlineto{\pgfqpoint{1.585795in}{0.498371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.556863,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290341in}{0.498622in}}%
\pgfpathlineto{\pgfqpoint{2.466477in}{0.498622in}}%
\pgfpathlineto{\pgfqpoint{2.466477in}{0.564759in}}%
\pgfpathlineto{\pgfqpoint{2.290341in}{0.564759in}}%
\pgfpathlineto{\pgfqpoint{2.290341in}{0.498622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.556863,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994886in}{0.499624in}}%
\pgfpathlineto{\pgfqpoint{3.171023in}{0.499624in}}%
\pgfpathlineto{\pgfqpoint{3.171023in}{0.594571in}}%
\pgfpathlineto{\pgfqpoint{2.994886in}{0.594571in}}%
\pgfpathlineto{\pgfqpoint{2.994886in}{0.499624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.556863,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699432in}{0.499123in}}%
\pgfpathlineto{\pgfqpoint{3.875568in}{0.499123in}}%
\pgfpathlineto{\pgfqpoint{3.875568in}{0.663463in}}%
\pgfpathlineto{\pgfqpoint{3.699432in}{0.663463in}}%
\pgfpathlineto{\pgfqpoint{3.699432in}{0.499123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.556863,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403977in}{0.497870in}}%
\pgfpathlineto{\pgfqpoint{4.580114in}{0.497870in}}%
\pgfpathlineto{\pgfqpoint{4.580114in}{0.855862in}}%
\pgfpathlineto{\pgfqpoint{4.403977in}{0.855862in}}%
\pgfpathlineto{\pgfqpoint{4.403977in}{0.497870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.258824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881250in}{0.551231in}}%
\pgfpathlineto{\pgfqpoint{1.057386in}{0.551231in}}%
\pgfpathlineto{\pgfqpoint{1.057386in}{0.616115in}}%
\pgfpathlineto{\pgfqpoint{0.881250in}{0.616115in}}%
\pgfpathlineto{\pgfqpoint{0.881250in}{0.551231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.258824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585795in}{0.554237in}}%
\pgfpathlineto{\pgfqpoint{1.761932in}{0.554237in}}%
\pgfpathlineto{\pgfqpoint{1.761932in}{0.632900in}}%
\pgfpathlineto{\pgfqpoint{1.585795in}{0.632900in}}%
\pgfpathlineto{\pgfqpoint{1.585795in}{0.554237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.258824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290341in}{0.564759in}}%
\pgfpathlineto{\pgfqpoint{2.466477in}{0.564759in}}%
\pgfpathlineto{\pgfqpoint{2.466477in}{0.664215in}}%
\pgfpathlineto{\pgfqpoint{2.290341in}{0.664215in}}%
\pgfpathlineto{\pgfqpoint{2.290341in}{0.564759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.258824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994886in}{0.594571in}}%
\pgfpathlineto{\pgfqpoint{3.171023in}{0.594571in}}%
\pgfpathlineto{\pgfqpoint{3.171023in}{0.812523in}}%
\pgfpathlineto{\pgfqpoint{2.994886in}{0.812523in}}%
\pgfpathlineto{\pgfqpoint{2.994886in}{0.594571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.258824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699432in}{0.663463in}}%
\pgfpathlineto{\pgfqpoint{3.875568in}{0.663463in}}%
\pgfpathlineto{\pgfqpoint{3.875568in}{1.147467in}}%
\pgfpathlineto{\pgfqpoint{3.699432in}{1.147467in}}%
\pgfpathlineto{\pgfqpoint{3.699432in}{0.663463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.258824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403977in}{0.855862in}}%
\pgfpathlineto{\pgfqpoint{4.580114in}{0.855862in}}%
\pgfpathlineto{\pgfqpoint{4.580114in}{1.806584in}}%
\pgfpathlineto{\pgfqpoint{4.403977in}{1.806584in}}%
\pgfpathlineto{\pgfqpoint{4.403977in}{0.855862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057386in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.233523in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.233523in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.057386in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.057386in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761932in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.938068in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.938068in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.761932in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.761932in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466477in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.642614in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.642614in}{0.461545in}}%
\pgfpathlineto{\pgfqpoint{2.466477in}{0.461545in}}%
\pgfpathlineto{\pgfqpoint{2.466477in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171023in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.347159in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.347159in}{0.463048in}}%
\pgfpathlineto{\pgfqpoint{3.171023in}{0.463048in}}%
\pgfpathlineto{\pgfqpoint{3.171023in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875568in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{3.875568in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{3.875568in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580114in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{4.580114in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{4.580114in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.768627,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057386in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.233523in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.233523in}{0.508392in}}%
\pgfpathlineto{\pgfqpoint{1.057386in}{0.508392in}}%
\pgfpathlineto{\pgfqpoint{1.057386in}{0.462797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.768627,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761932in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.938068in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.938068in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.761932in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.761932in}{0.462797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.768627,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466477in}{0.461545in}}%
\pgfpathlineto{\pgfqpoint{2.642614in}{0.461545in}}%
\pgfpathlineto{\pgfqpoint{2.642614in}{0.530438in}}%
\pgfpathlineto{\pgfqpoint{2.466477in}{0.530438in}}%
\pgfpathlineto{\pgfqpoint{2.466477in}{0.461545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.768627,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171023in}{0.463048in}}%
\pgfpathlineto{\pgfqpoint{3.347159in}{0.463048in}}%
\pgfpathlineto{\pgfqpoint{3.347159in}{0.609351in}}%
\pgfpathlineto{\pgfqpoint{3.171023in}{0.609351in}}%
\pgfpathlineto{\pgfqpoint{3.171023in}{0.463048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.768627,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875568in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{0.780957in}}%
\pgfpathlineto{\pgfqpoint{3.875568in}{0.780957in}}%
\pgfpathlineto{\pgfqpoint{3.875568in}{0.462797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.768627,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580114in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{1.198824in}}%
\pgfpathlineto{\pgfqpoint{4.580114in}{1.198824in}}%
\pgfpathlineto{\pgfqpoint{4.580114in}{0.464801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.796078,0.231373,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057386in}{0.508392in}}%
\pgfpathlineto{\pgfqpoint{1.233523in}{0.508392in}}%
\pgfpathlineto{\pgfqpoint{1.233523in}{0.545218in}}%
\pgfpathlineto{\pgfqpoint{1.057386in}{0.545218in}}%
\pgfpathlineto{\pgfqpoint{1.057386in}{0.508392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.796078,0.231373,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761932in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.938068in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.938068in}{0.577786in}}%
\pgfpathlineto{\pgfqpoint{1.761932in}{0.577786in}}%
\pgfpathlineto{\pgfqpoint{1.761932in}{0.517411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.796078,0.231373,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466477in}{0.530438in}}%
\pgfpathlineto{\pgfqpoint{2.642614in}{0.530438in}}%
\pgfpathlineto{\pgfqpoint{2.642614in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{2.466477in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{2.466477in}{0.530438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.796078,0.231373,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171023in}{0.609351in}}%
\pgfpathlineto{\pgfqpoint{3.347159in}{0.609351in}}%
\pgfpathlineto{\pgfqpoint{3.347159in}{0.943795in}}%
\pgfpathlineto{\pgfqpoint{3.171023in}{0.943795in}}%
\pgfpathlineto{\pgfqpoint{3.171023in}{0.609351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.796078,0.231373,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875568in}{0.780957in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{0.780957in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{1.617943in}}%
\pgfpathlineto{\pgfqpoint{3.875568in}{1.617943in}}%
\pgfpathlineto{\pgfqpoint{3.875568in}{0.780957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.796078,0.231373,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580114in}{1.198824in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{1.198824in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{3.373333in}}%
\pgfpathlineto{\pgfqpoint{4.580114in}{3.373333in}}%
\pgfpathlineto{\pgfqpoint{4.580114in}{1.198824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057386in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057386in,y=0.313611in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{cr}$=1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761932in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761932in,y=0.313611in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{cr}$=2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466477in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.466477in,y=0.313611in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{cr}$=3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171023in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171023in,y=0.313611in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{cr}$=4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875568in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.875568in,y=0.313611in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{cr}$=5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580114in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.580114in,y=0.313611in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathtt{cr}$=6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502083in, y=0.401420in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{0.941039in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{0.941039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{0.941039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384025in, y=0.902459in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{1.442078in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.442078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.442078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384025in, y=1.403498in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{1.943117in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.943117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.943117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384025in, y=1.904537in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{2.444156in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.444156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{2.444156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384025in, y=2.405576in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{2.945195in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.945195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{2.945195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324997in, y=2.906615in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.440000in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{3.446235in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{3.446235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{3.446235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324997in, y=3.407654in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269441in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Computation Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071125in,y=0.686400in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times$0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774438in,y=0.707960in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times$0.71}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.456437in,y=0.732600in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times$0.89}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181062in,y=1.009800in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times$1.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.884375in,y=1.687400in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times$1.67}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587688in,y=3.443000in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times$2.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813109in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{4.742447in}{3.550000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.764669in}{3.550000in}}{\pgfqpoint{4.764669in}{3.572222in}}%
\pgfpathlineto{\pgfqpoint{4.764669in}{3.894444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.764669in}{3.916667in}}{\pgfqpoint{4.742447in}{3.916667in}}%
\pgfpathlineto{\pgfqpoint{0.813109in}{3.916667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.790887in}{3.916667in}}{\pgfqpoint{0.790887in}{3.894444in}}%
\pgfpathlineto{\pgfqpoint{0.790887in}{3.572222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.790887in}{3.550000in}}{\pgfqpoint{0.813109in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{0.813109in}{3.550000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785331in}{3.577778in}}%
\pgfpathlineto{\pgfqpoint{4.714669in}{3.577778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.736891in}{3.577778in}}{\pgfqpoint{4.736891in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{4.736891in}{3.922222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.736891in}{3.944444in}}{\pgfqpoint{4.714669in}{3.944444in}}%
\pgfpathlineto{\pgfqpoint{0.785331in}{3.944444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.763109in}{3.944444in}}{\pgfqpoint{0.763109in}{3.922222in}}%
\pgfpathlineto{\pgfqpoint{0.763109in}{3.600000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.763109in}{3.577778in}}{\pgfqpoint{0.785331in}{3.577778in}}%
\pgfpathlineto{\pgfqpoint{0.785331in}{3.577778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.901961,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807553in}{3.816667in}}%
\pgfpathlineto{\pgfqpoint{1.029775in}{3.816667in}}%
\pgfpathlineto{\pgfqpoint{1.029775in}{3.894444in}}%
\pgfpathlineto{\pgfqpoint{0.807553in}{3.894444in}}%
\pgfpathlineto{\pgfqpoint{0.807553in}{3.816667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118664in,y=3.816667in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Set-up(MMG)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807553in}{3.650000in}}%
\pgfpathlineto{\pgfqpoint{1.029775in}{3.650000in}}%
\pgfpathlineto{\pgfqpoint{1.029775in}{3.727778in}}%
\pgfpathlineto{\pgfqpoint{0.807553in}{3.727778in}}%
\pgfpathlineto{\pgfqpoint{0.807553in}{3.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118664in,y=3.650000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Set-up(AMG)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.556863,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076025in}{3.816667in}}%
\pgfpathlineto{\pgfqpoint{2.298247in}{3.816667in}}%
\pgfpathlineto{\pgfqpoint{2.298247in}{3.894444in}}%
\pgfpathlineto{\pgfqpoint{2.076025in}{3.894444in}}%
\pgfpathlineto{\pgfqpoint{2.076025in}{3.816667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387136in,y=3.816667in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Solve $\mathtt{LS1}$(MMG)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.768627,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076025in}{3.650000in}}%
\pgfpathlineto{\pgfqpoint{2.298247in}{3.650000in}}%
\pgfpathlineto{\pgfqpoint{2.298247in}{3.727778in}}%
\pgfpathlineto{\pgfqpoint{2.076025in}{3.727778in}}%
\pgfpathlineto{\pgfqpoint{2.076025in}{3.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387136in,y=3.650000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Solve $\mathtt{LS1}$(AMG)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.258824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495347in}{3.816667in}}%
\pgfpathlineto{\pgfqpoint{3.717569in}{3.816667in}}%
\pgfpathlineto{\pgfqpoint{3.717569in}{3.894444in}}%
\pgfpathlineto{\pgfqpoint{3.495347in}{3.894444in}}%
\pgfpathlineto{\pgfqpoint{3.495347in}{3.816667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.806458in,y=3.816667in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Solve $\mathtt{LS2}$(MMG)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.796078,0.231373,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495347in}{3.650000in}}%
\pgfpathlineto{\pgfqpoint{3.717569in}{3.650000in}}%
\pgfpathlineto{\pgfqpoint{3.717569in}{3.727778in}}%
\pgfpathlineto{\pgfqpoint{3.495347in}{3.727778in}}%
\pgfpathlineto{\pgfqpoint{3.495347in}{3.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.806458in,y=3.650000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Solve $\mathtt{LS2}$(AMG)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

